The QUaD Galactic Plane Survey II: A Compact Source Catalog

We present a catalog of compact sources derived from the QUaD Galactic Plane Survey. The survey covers ~800 square degrees of the inner galaxy (|b|<4 degrees) in Stokes I, Q and U parameters at 100 and 150 GHz, with angular resolution 5 and 3.5 arcminutes. 505 unique sources are identified in I, of which 239 are spatially matched between frequency bands, with 50 (216) detected at 100 (150) GHz alone; 182 sources are identified as ultracompact HII (UCHII) regions. Approximating the distribution of total intensity source fluxes as a power-law, we find a slope of $\gamma_{S,100}=-1.8\pm0.4$ at 100 GHz, and $\gamma_{S,150}=-2.2\pm0.4$ at 150 GHz. Similarly, the power-law index of the source two-point angular correlation function is $\gamma_{\theta,100}=-1.21\pm0.04$ and $\gamma_{\theta,150}=-1.25\pm0.04$. The total intensity spectral index distribution peaks at $\alpha_{I}\sim0.25$, indicating that dust emission is not the only source of radiation produced by these objects between 100 and 150 GHz; free-free radiation is likely significant in the 100 GHz band. Four sources are detected in polarized intensity P, of which three have matching counterparts in I. Three of the polarized sources lie close to the galactic center, Sagittarius A*, Sagittarius B2 and the Galactic Radio Arc, while the fourth is RCW 49, a bright HII region. An extended polarized source, undetected by the source extraction algorithm on account of its $\sim0.5^{\circ}$ size, is identified visually, and is an isolated example of large-scale polarized emission oriented distinctly from the bulk galactic dust polarization.

==> (inline-0) <==
\begin{longtable}{lll|cccc|cccc|cc|cc}
\caption{QUaD Galactic Source Catalog\label{tab:srccat}}\\

\hline \hline \\[-2ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{4}{c}{100 GHz} &
\multicolumn{4}{c}{150 GHz} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] 
\multicolumn{1}{c}{\textbf{Source}} &
\multicolumn{1}{c}{\textbf{RA}} &
\multicolumn{1}{c}{\textbf{dec}} &
\multicolumn{1}{c}{\textbf{$\sigma_{maj}$}} &
\multicolumn{1}{c}{\textbf{$\sigma_{min}$}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$\sigma_{maj}$}} &
\multicolumn{1}{c}{\textbf{$\sigma_{min}$}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$\delta\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$Alt. Name$}} &
\multicolumn{1}{c}{\textbf{$WC$}} \\[0.5ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] \hline
\\[-1.8ex]
\endfirsthead

\multicolumn{15}{c}{{\tablename} \thetable{} -- Continued} \\ [0.5ex]
\hline \hline \\[-2ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{4}{c}{100 GHz} &
\multicolumn{4}{c}{150 GHz} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] 
\multicolumn{1}{c}{\textbf{Source}} &
\multicolumn{1}{c}{\textbf{RA}} &
\multicolumn{1}{c}{\textbf{dec}} &
\multicolumn{1}{c}{\textbf{$\sigma_{maj}$}} &
\multicolumn{1}{c}{\textbf{$\sigma_{min}$}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$\sigma_{maj}$}} &
\multicolumn{1}{c}{\textbf{$\sigma_{min}$}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$\delta\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$Alt. Name$}} &
\multicolumn{1}{c}{\textbf{$WC$}} \\[0.5ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(arcmin)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] \hline
\\[-1.8ex]
\endhead

\hline
%\multicolumn{10}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-1.8ex] \hline \hline
\endlastfoot

253.61-0.18 & 124.08 & -35.56 & 21.7 & 3.5 & 9.38 & 7.86 & 3.8 & 1.8 & 1.75 & 11.19 & -3.66 & 14.04 & IRAS 08143-3521  & 0 \\ 
254.69+0.21 & 125.23 & -36.23 & 2.1 & 1.9 & 2.08 & 0.13 & 1.5 & 1.4 & 2.55 & 0.16 & 0.45 & 0.19 & IRAS 08189-3602  & 1 \\ 
261.65-2.08 & 128.06 & -43.23 & ... & ... & ... & ... & 1.8 & 1.4 & 0.96 & 0.18 & ... & ... & IRAS 08286-4251  & 0 \\ 
262.11-1.80 & 128.74 & -43.43 & ... & ... & ... & ... & 5.1 & 2.1 & 2.59 & 0.90 & ... & ... & none & 0 \\ 
259.95-0.03 & 128.90 & -40.64 & ... & ... & ... & ... & 2.0 & 1.7 & 1.22 & 0.32 & ... & ... & IRAS 08318-4020  & 0 \\ 
260.81+0.68 & 130.33 & -40.89 & ... & ... & ... & ... & 2.0 & 1.1 & 0.78 & 0.24 & ... & ... & none & 0 \\ 
263.63-0.53 & 131.41 & -43.86 & 2.6 & 2.3 & 2.19 & 0.15 & 2.1 & 1.7 & 4.08 & 0.16 & 1.35 & 0.17 & IRAS 08438-4340  & 1 \\ 
263.79-0.43 & 131.65 & -43.92 & ... & ... & ... & ... & 1.6 & 1.5 & 1.55 & 0.14 & ... & ... & IRAS 08432-4335  & 0 \\ 
263.26+0.52 & 132.21 & -42.91 & ... & ... & ... & ... & 1.8 & 1.6 & 1.60 & 0.17 & ... & ... & IRAS 08448-4233  & 0 \\ 
263.74+0.16 & 132.24 & -43.51 & ... & ... & ... & ... & 12.3 & 3.9 & 9.60 & 16.47 & ... & ... & IRAS 08454-4307  & 0 \\ 
262.26+1.45 & 132.34 & -41.55 & ... & ... & ... & ... & 3.0 & 1.9 & 2.09 & 0.36 & ... & ... & none & 0 \\ 
264.35-0.19 & 132.41 & -44.20 & ... & ... & ... & ... & 2.3 & 1.6 & 1.49 & 0.21 & ... & ... & none & 0 \\ 
264.69-0.29 & 132.60 & -44.53 & ... & ... & ... & ... & 2.3 & 1.7 & 1.82 & 0.20 & ... & ... & none & 0 \\ 
263.30+1.58 & 133.35 & -42.27 & 4.9 & 2.9 & 1.58 & 0.56 & 4.3 & 1.8 & 4.43 & 0.32 & 2.25 & 0.79 & IRAS 08516-4204  & 1 \\ 
264.31+1.47 & 134.13 & -43.11 & 2.6 & 2.3 & 2.60 & 0.15 & 1.8 & 1.7 & 2.77 & 0.16 & 0.14 & 0.18 & IRAS 08546-4254  & 1 \\ 
264.29+1.74 & 134.40 & -42.92 & ... & ... & ... & ... & 2.5 & 1.7 & 1.68 & 0.23 & ... & ... & IRAS 08534-4231  & 0 \\ 
264.16+1.99 & 134.54 & -42.66 & 5.2 & 2.8 & 1.87 & 0.62 & 2.9 & 2.6 & 4.44 & 0.30 & 1.88 & 0.74 & IRAS 08563-4225  & 0 \\ 
264.31+1.99 & 134.67 & -42.78 & ... & ... & ... & ... & 6.0 & 3.2 & 5.50 & 1.12 & ... & ... & IRAS 08549-4223  & 0 \\ 
267.96-1.06 & 134.78 & -47.53 & 2.6 & 2.4 & 123.14 & 0.15 & 1.9 & 1.8 & 112.61 & 0.16 & -0.19 & 0.00 & IRAS 08573-4718  & 0 \\ 
265.68+0.98 & 134.86 & -44.47 & ... & ... & ... & ... & 11.7 & 2.6 & 5.84 & 4.65 & ... & ... & none & 0 \\ 
267.84-0.88 & 134.87 & -47.32 & 4.1 & 3.0 & 7.10 & 0.25 & 4.8 & 3.2 & 9.75 & 0.47 & 0.69 & 0.13 & IRAS 08572-4706  & 0 \\ 
265.16+1.45 & 134.88 & -43.76 & 2.6 & 2.5 & 17.64 & 0.15 & 2.1 & 1.9 & 20.68 & 0.17 & 0.35 & 0.03 & IRAS 08576-4334  & 1 \\ 
264.98+1.61 & 134.88 & -43.53 & ... & ... & ... & ... & 3.0 & 2.1 & 2.28 & 0.33 & ... & ... & none & 0 \\ 
264.75+1.85 & 134.92 & -43.20 & ... & ... & ... & ... & 2.1 & 1.8 & 1.11 & 0.34 & ... & ... & none & 0 \\ 
265.30+1.42 & 134.97 & -43.89 & ... & ... & ... & ... & 26.0 & 6.4 & 28.19 & 31.17 & ... & ... & none & 0 \\ 
265.86+1.09 & 135.13 & -44.53 & ... & ... & ... & ... & 2.0 & 1.6 & 1.67 & 0.19 & ... & ... & none & 0 \\ 
265.62+1.38 & 135.23 & -44.16 & ... & ... & ... & ... & 4.6 & 3.1 & 2.91 & 0.93 & ... & ... & none & 0 \\ 
265.85+1.26 & 135.30 & -44.41 & ... & ... & ... & ... & 5.8 & 2.0 & 2.54 & 3.35 & ... & ... & IRAS 08578-4400  & 0 \\ 
266.27+0.92 & 135.34 & -44.95 & ... & ... & ... & ... & 4.3 & 2.9 & 2.92 & 1.31 & ... & ... & IRAS 08581-4433  & 0 \\ 
268.44-0.85 & 135.49 & -47.75 & 2.4 & 2.2 & 7.06 & 0.13 & 1.9 & 1.6 & 11.24 & 0.15 & 1.01 & 0.05 & IRAS 09002-4732  & 1 \\ 
269.20-1.43 & 135.59 & -48.70 & 3.3 & 3.1 & 10.93 & 0.19 & 3.1 & 2.6 & 10.72 & 0.29 & -0.04 & 0.07 & IRAS 09006-4830  & 1 \\ 
268.42-0.49 & 135.87 & -47.50 & ... & ... & ... & ... & 2.1 & 1.5 & 0.94 & 0.22 & ... & ... & IRAS 08598-4706  & 0 \\ 
269.14-1.12 & 135.89 & -48.46 & 2.7 & 2.4 & 7.05 & 0.15 & 2.2 & 1.9 & 10.15 & 0.20 & 0.79 & 0.06 & IRAS 09018-4816  & 1 \\ 
270.83-1.12 & 137.63 & -49.70 & ... & ... & ... & ... & 2.5 & 1.3 & 0.94 & 0.40 & ... & ... & IRAS 09071-4915  & 0 \\ 
270.14-0.28 & 137.84 & -48.62 & ... & ... & ... & ... & 3.6 & 1.4 & 0.97 & 1.06 & ... & ... & IRAS 09077-4809  & 0 \\ 
269.46+0.41 & 137.89 & -47.65 & ... & ... & ... & ... & 2.6 & 1.7 & 1.05 & 0.35 & ... & ... & PMN J0912-4741 & 0 \\ 
270.29+0.84 & 139.22 & -47.96 & 3.2 & 2.6 & 3.20 & 0.19 & 2.6 & 1.9 & 3.99 & 0.22 & 0.48 & 0.18 & IRAS 09149-4743  & 1 \\ 
270.59+0.83 & 139.51 & -48.18 & ... & ... & ... & ... & 3.5 & 2.3 & 1.84 & 1.13 & ... & ... & IRAS 09144-4742  & 0 \\ 
270.83+0.67 & 139.60 & -48.47 & ... & ... & ... & ... & 3.2 & 2.0 & 2.04 & 0.34 & ... & ... & IRAS 09150-4805  & 0 \\ 
274.02-1.16 & 141.12 & -52.01 & 3.0 & 2.4 & 24.16 & 0.15 & 2.5 & 1.8 & 25.36 & 0.17 & 0.11 & 0.02 & IRAS 09227-5146  & 1 \\ 
278.32-0.93 & 146.72 & -54.73 & ... & ... & ... & ... & 5.9 & 2.8 & 3.76 & 6.36 & ... & ... & IRAS 09434-5417  & 0 \\ 
281.03-1.53 & 149.81 & -56.89 & 3.5 & 2.9 & 7.45 & 0.33 & 3.3 & 2.2 & 10.12 & 0.39 & 0.67 & 0.13 & IRAS 09575-5640  & 1 \\ 
281.15-1.59 & 149.92 & -57.01 & 10.4 & 4.0 & 7.91 & 7.60 & ... & ... & ... & ... & ... & ... & IRAS 09578-5649  & 1 \\ 
281.61-0.97 & 151.27 & -56.78 & 3.6 & 2.6 & 1.43 & 0.91 & 2.1 & 1.5 & 1.98 & 0.24 & 0.72 & 1.42 & IRAS 10031-5632  & 1 \\ 
282.04-1.18 & 151.69 & -57.21 & 3.2 & 2.5 & 22.35 & 0.21 & 2.3 & 1.7 & 18.96 & 0.25 & -0.36 & 0.04 & IRAS 10049-5657  & 1 \\ 
282.27-1.10 & 152.12 & -57.28 & 6.4 & 2.0 & 1.34 & 2.20 & ... & ... & ... & ... & ... & ... & IRAS 10067-5705  & 0 \\ 
282.24-0.85 & 152.33 & -57.06 & ... & ... & ... & ... & 3.2 & 1.7 & 1.81 & 0.45 & ... & ... & IRAS 10062-5634  & 0 \\ 
282.24-0.47 & 152.73 & -56.75 & 7.6 & 2.4 & 1.80 & 1.26 & 3.5 & 2.4 & 3.69 & 0.41 & 1.56 & 1.55 & IRAS 10090-5631  & 0 \\ 
283.15-0.99 & 153.57 & -57.70 & 3.4 & 2.2 & 3.09 & 0.22 & 3.0 & 1.8 & 5.02 & 0.32 & 1.06 & 0.21 & IRAS 10123-5727  & 0 \\ 
283.36-1.09 & 153.80 & -57.90 & 5.4 & 4.7 & 5.46 & 1.38 & 3.8 & 2.5 & 3.99 & 0.79 & -0.68 & 0.70 & IRAS 10136-5736  & 0 \\ 
283.41-0.86 & 154.11 & -57.74 & 5.2 & 1.6 & 1.25 & 6.92 & ... & ... & ... & ... & ... & ... & IRAS 10152-5726  & 0 \\ 
283.56-1.02 & 154.18 & -57.95 & 5.0 & 3.4 & 5.86 & 0.43 & ... & ... & ... & ... & ... & ... & IRAS 10151-5742  & 0 \\ 
283.31-0.57 & 154.26 & -57.44 & 5.1 & 3.4 & 6.03 & 0.34 & 3.3 & 2.1 & 6.21 & 0.30 & 0.06 & 0.16 & IRAS 10149-5708  & 0 \\ 
283.95-0.89 & 154.92 & -58.06 & 10.8 & 7.1 & 33.35 & 0.99 & ... & ... & ... & ... & ... & ... & IRAS 10181-5744  & 1 \\ 
283.64-0.37 & 154.98 & -57.45 & 7.4 & 2.7 & 1.97 & 1.68 & ... & ... & ... & ... & ... & ... & IRAS 10185-5714  & 0 \\ 
284.31-0.34 & 156.06 & -57.79 & 4.1 & 3.6 & 143.61 & 0.25 & 3.6 & 3.2 & 138.32 & 0.36 & -0.08 & 0.01 & IRAS 10227-5730  & 0 \\ 
284.66-0.51 & 156.44 & -58.12 & ... & ... & ... & ... & 3.2 & 2.5 & 2.63 & 0.86 & ... & ... & IRAS 10216-5737  & 1 \\ 
284.39-0.02 & 156.51 & -57.56 & 7.0 & 3.0 & 3.55 & 0.73 & 4.4 & 3.1 & 4.02 & 0.76 & 0.27 & 0.61 & IRAS 10241-5720  & 0 \\ 
284.59-0.19 & 156.65 & -57.80 & 5.5 & 3.4 & 3.15 & 0.59 & 5.3 & 2.6 & 4.01 & 2.35 & 0.52 & 1.34 & IRAS 10251-5733  & 0 \\ 
284.73+0.32 & 157.37 & -57.45 & 3.2 & 2.0 & 3.07 & 0.16 & 2.8 & 1.7 & 4.33 & 0.22 & 0.75 & 0.16 & IRAS 10276-5711  & 1 \\ 
285.62-0.86 & 157.67 & -58.91 & ... & ... & ... & ... & 2.8 & 1.8 & 1.88 & 0.67 & ... & ... & PMN J1030-5853 & 0 \\ 
285.28-0.05 & 157.89 & -58.05 & 3.4 & 2.4 & 17.77 & 0.18 & 2.6 & 1.8 & 19.57 & 0.22 & 0.21 & 0.03 & IRAS 10295-5746  & 1 \\ 
286.40-1.38 & 158.47 & -59.76 & ... & ... & ... & ... & 2.9 & 1.8 & 3.30 & 0.69 & ... & ... & none & 0 \\ 
285.45+0.73 & 158.91 & -57.46 & ... & ... & ... & ... & 3.6 & 1.8 & 1.61 & 1.16 & ... & ... & IRAS 10318-5652  & 0 \\ 
286.22-0.18 & 159.33 & -58.63 & 5.6 & 4.8 & 17.48 & 0.38 & 4.6 & 2.9 & 9.30 & 0.50 & -1.37 & 0.13 & IRAS 10358-5824  & 0 \\ 
286.09+0.16 & 159.43 & -58.27 & ... & ... & ... & ... & 4.3 & 2.4 & 2.93 & 0.72 & ... & ... & IRAS 10339-5745  & 0 \\ 
286.38-0.27 & 159.51 & -58.79 & ... & ... & ... & ... & 4.9 & 2.4 & 6.36 & 0.57 & ... & ... & IRAS 10347-5816  & 0 \\ 
286.23+0.16 & 159.66 & -58.34 & 3.0 & 2.4 & 1.31 & 0.26 & 2.6 & 1.9 & 5.48 & 0.24 & 3.12 & 0.44 & IRAS 10365-5803  & 1 \\ 
286.99-0.75 & 160.10 & -59.50 & 4.0 & 2.3 & 1.70 & 0.67 & ... & ... & ... & ... & ... & ... & IRAS 10381-5912  & 0 \\ 
287.20-0.74 & 160.47 & -59.60 & ... & ... & ... & ... & 8.0 & 2.2 & 7.52 & 1.56 & ... & ... & IRAS 10382-5904  & 0 \\ 
287.39-0.65 & 160.88 & -59.61 & ... & ... & ... & ... & 3.8 & 2.8 & 71.37 & 0.51 & ... & ... & IRAS 10400-5905  & 0 \\ 
287.65-0.97 & 161.05 & -60.02 & 5.2 & 4.9 & 11.56 & 1.19 & ... & ... & ... & ... & ... & ... & IRAS 10419-5942  & 1 \\ 
287.50-0.65 & 161.07 & -59.66 & 11.9 & 3.7 & 204.69 & 0.74 & ... & ... & ... & ... & ... & ... & IRAS 10419-5925  & 1 \\ 
287.21+0.04 & 161.21 & -58.91 & 8.7 & 2.6 & 7.71 & 0.43 & 4.2 & 1.4 & 1.63 & 0.48 & -3.38 & 0.65 & IRAS 10431-5839  & 0 \\ 
287.80-0.84 & 161.42 & -59.97 & 4.3 & 2.7 & 4.06 & 0.83 & 6.4 & 1.7 & 6.07 & 5.03 & 0.88 & 1.86 & IRAS 10439-5941  & 0 \\ 
287.73-0.66 & 161.47 & -59.77 & 4.4 & 3.2 & 8.22 & 1.68 & ... & ... & ... & ... & ... & ... & IRAS 10443-5930  & 0 \\ 
287.92-1.01 & 161.48 & -60.17 & ... & ... & ... & ... & 3.3 & 2.1 & 5.92 & 0.86 & ... & ... & IRAS 10419-5942  & 1 \\ 
287.26+0.34 & 161.57 & -58.67 & 4.4 & 2.6 & 2.06 & 0.67 & ... & ... & ... & ... & ... & ... & IRAS 10441-5823  & 1 \\ 
287.53-0.16 & 161.57 & -59.24 & 5.5 & 2.3 & 2.25 & 0.73 & 4.5 & 1.1 & 1.76 & 0.59 & -0.54 & 1.02 & IRAS 10443-5857  & 0 \\ 
287.44+0.13 & 161.68 & -58.94 & 18.7 & 3.2 & 9.57 & 2.71 & ... & ... & ... & ... & ... & ... & IRAS 10446-5839  & 0 \\ 
287.96-0.86 & 161.70 & -60.06 & 10.8 & 3.6 & 38.05 & 1.11 & 5.5 & 3.4 & 15.58 & 1.38 & -1.94 & 0.20 & IRAS 10445-5947  & 1 \\ 
287.67+0.12 & 162.07 & -59.05 & ... & ... & ... & ... & 3.8 & 3.6 & 3.98 & 3.57 & ... & ... & IRAS 10444-5829  & 0 \\ 
287.75+0.05 & 162.15 & -59.16 & 6.5 & 2.0 & 1.75 & 21.10 & ... & ... & ... & ... & ... & ... & IRAS 10471-5851  & 0 \\ 
287.91+0.01 & 162.39 & -59.26 & 14.5 & 7.7 & 10.94 & 6.02 & ... & ... & ... & ... & ... & ... & IRAS 10482-5901  & 0 \\ 
286.88+2.88 & 163.07 & -56.23 & ... & ... & ... & ... & 1.8 & 1.2 & 0.98 & 0.34 & ... & ... & none & 0 \\ 
289.09-0.38 & 164.15 & -60.13 & 4.4 & 3.1 & 8.75 & 0.75 & 3.4 & 2.2 & 8.35 & 0.91 & -0.10 & 0.30 & IRAS 10550-5951  & 1 \\ 
292.07+1.74 & 171.21 & -59.29 & 2.8 & 2.8 & 3.67 & 0.30 & 3.6 & 2.5 & 4.53 & 48.53 & 0.46 & 23.34 & IRAS 11225-5858  & 0 \\ 
314.22+0.27 & 216.30 & -60.53 & ... & ... & ... & ... & 3.2 & 1.5 & 4.98 & 1.99 & ... & ... & IRAS 14177-6005  & 0 \\ 
316.80-0.07 & 221.34 & -59.84 & 3.7 & 2.4 & 32.49 & 0.36 & 3.1 & 1.8 & 35.79 & 0.34 & 0.21 & 0.03 & IRAS 14416-5937  & 1 \\ 
316.99+0.27 & 221.41 & -59.45 & 5.5 & 3.4 & 12.35 & 0.39 & 5.1 & 2.9 & 13.15 & 0.49 & 0.14 & 0.11 & IRAS 14418-5912  & 1 \\ 
317.05+0.04 & 221.71 & -59.63 & ... & ... & ... & ... & 7.5 & 2.4 & 4.90 & 2.62 & ... & ... & IRAS 14392-5908  & 0 \\ 
317.34+0.16 & 222.12 & -59.40 & 10.7 & 3.8 & 13.83 & 0.72 & ... & ... & ... & ... & ... & ... & IRAS 14441-5910  & 1 \\ 
317.39+0.09 & 222.27 & -59.44 & ... & ... & ... & ... & 4.0 & 2.8 & 8.21 & 0.45 & ... & ... & IRAS 14418-5901  & 0 \\ 
317.71+0.08 & 222.84 & -59.31 & 4.5 & 2.1 & 1.08 & 1.02 & 2.9 & 2.2 & 3.26 & 0.35 & 2.40 & 2.06 & IRAS 14473-5904  & 1 \\ 
317.77-0.03 & 223.04 & -59.38 & ... & ... & ... & ... & 3.4 & 2.4 & 1.89 & 1.13 & ... & ... & none & 0 \\ 
317.85+0.13 & 223.05 & -59.20 & 3.9 & 3.1 & 2.35 & 0.44 & 2.8 & 1.7 & 1.90 & 0.30 & -0.47 & 0.53 & IRAS 14482-5857  & 1 \\ 
318.05+0.06 & 223.46 & -59.17 & ... & ... & ... & ... & 2.5 & 1.7 & 2.72 & 0.22 & ... & ... & IRAS 14464-5846  & 0 \\ 
317.90-0.28 & 223.49 & -59.55 & ... & ... & ... & ... & 2.8 & 2.0 & 2.38 & 0.40 & ... & ... & IRAS 14466-5910  & 0 \\ 
318.35+0.08 & 223.95 & -59.02 & 21.1 & 0.6 & 1.56 & 22.21 & ... & ... & ... & ... & ... & ... & IRAS 14514-5851  & 1 \\ 
318.00-0.76 & 224.10 & -59.93 & 2.0 & 1.4 & 0.61 & 0.35 & ... & ... & ... & ... & ... & ... & IRAS 14524-5944  & 1 \\ 
318.22-0.60 & 224.35 & -59.68 & 5.3 & 4.8 & 3.99 & 3.53 & 2.8 & 2.0 & 1.50 & 0.54 & -2.13 & 2.08 & IRAS 14533-5927  & 1 \\ 
318.79-0.15 & 224.92 & -59.01 & 3.4 & 1.8 & 1.13 & 1.56 & 2.5 & 1.5 & 2.22 & 0.21 & 1.47 & 3.01 & IRAS 14557-5849  & 1 \\ 
319.35+0.85 & 224.96 & -57.87 & ... & ... & ... & ... & 6.1 & 2.1 & 3.62 & 0.43 & ... & ... & IRAS 14521-5728  & 0 \\ 
318.93-0.19 & 225.19 & -58.99 & 3.3 & 2.2 & 3.19 & 0.20 & 3.0 & 1.6 & 4.32 & 0.21 & 0.66 & 0.17 & IRAS 14567-5846  & 1 \\ 
319.23+0.21 & 225.34 & -58.49 & ... & ... & ... & ... & 3.7 & 1.3 & 0.91 & 0.40 & ... & ... & IRAS 14536-5805  & 0 \\ 
319.18-0.39 & 225.81 & -59.04 & 5.0 & 4.4 & 11.36 & 0.38 & 4.7 & 3.1 & 10.17 & 0.59 & -0.24 & 0.15 & IRAS 14593-5852  & 1 \\ 
319.40-0.03 & 225.83 & -58.62 & 4.5 & 2.4 & 8.06 & 0.21 & 3.6 & 1.7 & 7.59 & 0.21 & -0.13 & 0.08 & IRAS 14594-5824  & 1 \\ 
319.88+0.76 & 225.91 & -57.69 & 3.4 & 2.0 & 2.41 & 0.16 & 2.8 & 1.8 & 4.60 & 0.18 & 1.41 & 0.17 & IRAS 14597-5728  & 1 \\ 
320.17+0.78 & 226.36 & -57.54 & 3.2 & 2.5 & 9.85 & 0.16 & 2.6 & 2.2 & 13.36 & 0.19 & 0.66 & 0.05 & IRAS 15015-5720  & 1 \\ 
320.25+0.41 & 226.84 & -57.82 & 3.4 & 2.5 & 2.98 & 0.18 & 2.7 & 2.0 & 5.12 & 0.19 & 1.18 & 0.15 & IRAS 15033-5736  & 0 \\ 
320.40+0.12 & 227.36 & -57.99 & 4.1 & 2.5 & 3.31 & 0.20 & 4.2 & 2.0 & 6.10 & 0.25 & 1.33 & 0.16 & IRAS 15054-5743  & 0 \\ 
320.11-0.50 & 227.47 & -58.68 & 5.7 & 1.9 & 1.26 & 1.11 & ... & ... & ... & ... & ... & ... & IRAS 15061-5828  & 1 \\ 
321.20+1.30 & 227.53 & -56.58 & ... & ... & ... & ... & 2.8 & 1.7 & 2.51 & 0.21 & ... & ... & IRAS 15025-5607  & 0 \\ 
320.33-0.21 & 227.56 & -58.32 & 3.6 & 2.3 & 6.57 & 0.19 & 2.7 & 1.6 & 7.63 & 0.18 & 0.33 & 0.08 & IRAS 15061-5806  & 1 \\ 
320.27-0.34 & 227.58 & -58.45 & 3.6 & 2.6 & 7.42 & 0.21 & 3.3 & 1.7 & 7.87 & 0.21 & 0.13 & 0.08 & IRAS 15061-5814  & 1 \\ 
320.75+0.19 & 227.85 & -57.75 & 5.9 & 4.0 & 11.58 & 0.31 & 5.5 & 3.1 & 13.59 & 0.37 & 0.35 & 0.08 & IRAS 15076-5730  & 1 \\ 
320.36-1.08 & 228.46 & -59.04 & 3.3 & 2.6 & 1.59 & 0.49 & ... & ... & ... & ... & ... & ... & IRAS 15098-5849  & 0 \\ 
321.72+1.16 & 228.47 & -56.43 & 3.3 & 2.4 & 3.80 & 0.18 & 2.6 & 1.7 & 6.60 & 0.18 & 1.20 & 0.12 & IRAS 15100-5613  & 1 \\ 
320.89-0.40 & 228.66 & -58.19 & 4.2 & 3.0 & 1.43 & 0.64 & 3.2 & 1.8 & 3.13 & 0.23 & 1.70 & 0.98 & IRAS 15107-5800  & 1 \\ 
322.09+1.41 & 228.81 & -56.02 & 2.5 & 2.3 & 0.89 & 0.30 & ... & ... & ... & ... & ... & ... & IRAS 15112-5550  & 0 \\ 
321.09-0.54 & 229.12 & -58.21 & 5.7 & 2.5 & 14.61 & 0.26 & 5.8 & 2.1 & 16.01 & 0.32 & 0.20 & 0.06 & IRAS 15122-5801  & 1 \\ 
321.39-0.34 & 229.40 & -57.87 & ... & ... & ... & ... & 3.2 & 1.4 & 1.23 & 0.46 & ... & ... & IRAS 15093-5732  & 0 \\ 
321.73+0.00 & 229.60 & -57.41 & ... & ... & ... & ... & 6.3 & 4.3 & 3.79 & 3.41 & ... & ... & none & 0 \\ 
322.16+0.60 & 229.69 & -56.67 & 3.5 & 2.4 & 15.44 & 0.18 & 2.5 & 1.7 & 18.60 & 0.16 & 0.41 & 0.03 & IRAS 15152-5631  & 0 \\ 
321.93-0.05 & 229.97 & -57.34 & 4.1 & 2.7 & 1.31 & 0.36 & 3.1 & 1.9 & 4.93 & 0.21 & 2.89 & 0.61 & IRAS 15158-5708  & 0 \\ 
322.94+1.37 & 230.11 & -55.60 & 5.6 & 1.7 & 1.25 & 0.74 & 2.5 & 1.5 & 4.07 & 0.20 & 2.56 & 1.29 & IRAS 15165-5524  & 1 \\ 
322.42+0.18 & 230.49 & -56.88 & 8.1 & 2.4 & 1.97 & 0.58 & 3.3 & 1.2 & 1.08 & 0.29 & -1.32 & 0.86 & IRAS 15178-5641  & 0 \\ 
323.19+0.13 & 231.71 & -56.50 & ... & ... & ... & ... & 3.1 & 2.2 & 1.47 & 0.41 & ... & ... & IRAS 15193-5605  & 0 \\ 
323.47-0.10 & 232.37 & -56.54 & 3.0 & 2.1 & 1.81 & 0.16 & 2.3 & 1.5 & 2.75 & 0.16 & 0.91 & 0.23 & IRAS 15254-5621  & 1 \\ 
323.49-0.29 & 232.60 & -56.68 & 5.0 & 1.8 & 0.82 & 2.21 & ... & ... & ... & ... & ... & ... & IRAS 15264-5628  & 0 \\ 
323.79-0.05 & 232.79 & -56.31 & ... & ... & ... & ... & 5.0 & 1.5 & 1.43 & 1.04 & ... & ... & IRAS 15236-5556  & 0 \\ 
323.90-0.01 & 232.92 & -56.22 & 8.8 & 2.3 & 3.07 & 0.78 & 3.2 & 1.8 & 1.50 & 0.44 & -1.57 & 0.84 & IRAS 15275-5602  & 0 \\ 
323.75-0.28 & 232.96 & -56.52 & 2.5 & 2.4 & 1.06 & 0.20 & 2.3 & 2.0 & 3.67 & 0.19 & 2.71 & 0.44 & IRAS 15278-5620  & 1 \\ 
324.17+0.23 & 233.07 & -55.87 & ... & ... & ... & ... & 3.0 & 1.9 & 3.10 & 0.28 & ... & ... & none & 0 \\ 
324.19+0.13 & 233.19 & -55.93 & 6.5 & 2.4 & 8.06 & 0.29 & 2.4 & 1.6 & 6.01 & 0.19 & -0.64 & 0.10 & IRAS 15290-5546  & 1 \\ 
324.12-0.92 & 234.19 & -56.83 & 4.8 & 1.9 & 1.26 & 0.37 & 3.8 & 2.3 & 1.76 & 0.74 & 0.72 & 1.12 & IRAS 15331-5637  & 0 \\ 
325.17-0.00 & 234.75 & -55.47 & 7.8 & 0.6 & 0.58 & 33.56 & 2.8 & 2.0 & 1.46 & 0.39 & 2.00 & 125.87 & IRAS 15348-5519  & 1 \\ 
325.51+0.41 & 234.80 & -54.93 & ... & ... & ... & ... & 2.5 & 2.0 & 1.10 & 0.45 & ... & ... & IRAS 15319-5440  & 0 \\ 
324.94-0.59 & 235.03 & -56.08 & 4.0 & 2.7 & 2.11 & 0.31 & 3.3 & 1.7 & 3.62 & 0.26 & 1.18 & 0.36 & IRAS 15360-5554  & 1 \\ 
325.34-0.05 & 235.04 & -55.40 & ... & ... & ... & ... & 3.1 & 1.7 & 1.32 & 0.55 & ... & ... & IRAS 15328-5504  & 0 \\ 
326.20+0.95 & 235.19 & -54.09 & 3.6 & 2.1 & 0.70 & 0.40 & ... & ... & ... & ... & ... & ... & IRAS 15369-5359  & 0 \\ 
326.38+1.06 & 235.33 & -53.89 & ... & ... & ... & ... & 7.8 & 4.1 & 4.91 & 14.43 & ... & ... & IRAS 15332-5330  & 0 \\ 
326.45+0.89 & 235.60 & -53.99 & 2.9 & 2.3 & 7.13 & 0.16 & 2.7 & 1.6 & 10.34 & 0.17 & 0.81 & 0.06 & IRAS 15384-5348  & 1 \\ 
326.29+0.68 & 235.60 & -54.25 & 8.2 & 4.1 & 8.51 & 0.47 & ... & ... & ... & ... & ... & ... & IRAS 15384-5405  & 0 \\ 
326.47+0.69 & 235.84 & -54.14 & ... & ... & ... & ... & 2.1 & 1.3 & 2.75 & 0.15 & ... & ... & IRAS 15362-5350  & 0 \\ 
326.61+0.79 & 235.91 & -53.97 & ... & ... & ... & ... & 6.7 & 2.0 & 3.75 & 5.23 & ... & ... & IRAS 15359-5337  & 0 \\ 
326.66+0.55 & 236.23 & -54.13 & 3.8 & 3.1 & 42.07 & 0.20 & 3.3 & 2.3 & 47.47 & 0.26 & 0.26 & 0.02 & IRAS 15412-5359  & 1 \\ 
326.17-0.35 & 236.51 & -55.14 & 6.3 & 5.2 & 4.55 & 0.75 & 6.4 & 3.9 & 4.99 & 1.98 & 0.20 & 0.94 & IRAS 15424-5455  & 0 \\ 
326.79+0.37 & 236.60 & -54.20 & ... & ... & ... & ... & 6.3 & 2.2 & 3.08 & 0.92 & ... & ... & IRAS 15384-5348  & 1 \\ 
327.12+0.51 & 236.89 & -53.87 & ... & ... & ... & ... & 3.3 & 1.4 & 1.32 & 0.47 & ... & ... & IRAS 15398-5334  & 0 \\ 
326.44-0.37 & 236.90 & -54.99 & 9.0 & 6.2 & 5.14 & 2.20 & 2.2 & 1.4 & 1.34 & 0.21 & -2.92 & 0.99 & IRAS 15437-5451  & 0 \\ 
326.95-0.08 & 237.29 & -54.45 & 9.0 & 5.5 & 23.71 & 0.55 & 7.6 & 4.4 & 21.72 & 0.82 & -0.19 & 0.10 & IRAS 15453-5416  & 1 \\ 
327.41+0.45 & 237.34 & -53.74 & 3.4 & 2.6 & 1.39 & 0.53 & 1.9 & 1.4 & 2.17 & 0.14 & 0.98 & 0.84 & IRAS 15454-5335  & 1 \\ 
326.74-0.55 & 237.51 & -54.94 & 8.6 & 5.3 & 5.51 & 1.42 & 2.5 & 1.6 & 1.13 & 0.27 & -3.45 & 0.76 & IRAS 15464-5445  & 1 \\ 
327.38+0.19 & 237.58 & -53.97 & ... & ... & ... & ... & 3.6 & 1.8 & 1.53 & 1.04 & ... & ... & IRAS 15429-5341  & 0 \\ 
327.71+0.56 & 237.61 & -53.48 & ... & ... & ... & ... & 2.4 & 1.6 & 1.04 & 0.29 & ... & ... & IRAS 15428-5306  & 0 \\ 
327.15-0.28 & 237.77 & -54.48 & ... & ... & ... & ... & 6.0 & 2.6 & 4.45 & 0.61 & ... & ... & IRAS 15434-5408  & 0 \\ 
326.85-0.71 & 237.83 & -55.00 & ... & ... & ... & ... & 5.0 & 2.3 & 1.88 & 2.55 & ... & ... & IRAS 15431-5441  & 0 \\ 
328.81+1.68 & 237.86 & -51.91 & ... & ... & ... & ... & 4.2 & 1.9 & 2.06 & 0.80 & ... & ... & none & 0 \\ 
326.20-1.76 & 238.11 & -56.23 & 7.4 & 4.9 & 5.12 & 1.53 & ... & ... & ... & ... & ... & ... & IRAS 15488-5605  & 0 \\ 
328.15+0.61 & 238.12 & -53.16 & 34.7 & 2.8 & 29.00 & 41.28 & ... & ... & ... & ... & ... & ... & IRAS 15488-5300  & 1 \\ 
328.12+0.56 & 238.14 & -53.21 & 3.5 & 2.6 & 0.92 & 0.45 & 3.0 & 2.4 & 3.20 & 0.28 & 2.71 & 1.09 & IRAS 15487-5303  & 1 \\ 
327.30-0.56 & 238.28 & -54.60 & 3.0 & 2.3 & 44.30 & 0.16 & 2.2 & 1.8 & 51.54 & 0.17 & 0.33 & 0.01 & IRAS 15492-5426  & 0 \\ 
327.84+0.10 & 238.28 & -53.75 & 5.7 & 4.3 & 7.62 & 0.34 & 6.1 & 3.6 & 9.63 & 0.62 & 0.51 & 0.17 & IRAS 15497-5336  & 1 \\ 
327.84+0.01 & 238.38 & -53.81 & ... & ... & ... & ... & 5.4 & 1.8 & 3.02 & 1.01 & ... & ... & none & 0 \\ 
328.31+0.42 & 238.53 & -53.20 & 2.8 & 2.2 & 11.43 & 0.14 & 2.2 & 1.7 & 12.62 & 0.16 & 0.22 & 0.04 & IRAS 15502-5302  & 1 \\ 
327.70-0.38 & 238.61 & -54.21 & 7.6 & 2.9 & 10.94 & 0.33 & 5.5 & 2.6 & 13.75 & 0.42 & 0.50 & 0.09 & IRAS 15508-5403  & 1 \\ 
328.12+0.09 & 238.65 & -53.58 & 3.2 & 2.1 & 0.96 & 0.24 & 2.6 & 1.9 & 1.96 & 0.23 & 1.55 & 0.60 & IRAS 15506-5325  & 0 \\ 
327.98-0.10 & 238.67 & -53.81 & 4.0 & 2.6 & 5.57 & 0.20 & 2.5 & 1.8 & 4.04 & 0.18 & -0.70 & 0.12 & IRAS 15508-5338  & 0 \\ 
327.75-0.45 & 238.75 & -54.23 & 5.4 & 2.3 & 1.42 & 0.87 & ... & ... & ... & ... & ... & ... & none & 0 \\ 
329.02+0.95 & 238.88 & -52.34 & ... & ... & ... & ... & 2.8 & 2.4 & 1.86 & 0.30 & ... & ... & PMN J1555-5221 & 0 \\ 
328.14-0.11 & 238.89 & -53.72 & ... & ... & ... & ... & 2.0 & 1.3 & 0.41 & 0.31 & ... & ... & IRAS 15474-5322  & 0 \\ 
328.41+0.21 & 238.90 & -53.30 & 3.1 & 2.1 & 4.38 & 0.15 & 3.1 & 1.9 & 3.86 & 0.29 & -0.28 & 0.18 & IRAS 15519-5313  & 0 \\ 
327.57-0.85 & 238.96 & -54.65 & 4.2 & 3.1 & 1.76 & 0.90 & 2.2 & 2.0 & 2.14 & 0.22 & 0.43 & 1.14 & IRAS 15519-5430  & 0 \\ 
328.81+0.62 & 238.96 & -52.73 & 2.6 & 2.2 & 3.08 & 0.14 & 1.8 & 1.5 & 5.70 & 0.13 & 1.34 & 0.11 & IRAS 15520-5234  & 1 \\ 
327.82-0.63 & 239.05 & -54.32 & 4.2 & 3.6 & 2.20 & 0.37 & 3.7 & 2.3 & 4.65 & 0.37 & 1.63 & 0.41 & IRAS 15522-5411  & 1 \\ 
328.96+0.54 & 239.24 & -52.69 & 5.7 & 3.0 & 3.41 & 0.35 & 2.3 & 1.8 & 3.05 & 0.18 & -0.24 & 0.26 & IRAS 15530-5231  & 1 \\ 
328.68+0.04 & 239.43 & -53.26 & 5.5 & 4.0 & 2.11 & 0.84 & 6.5 & 4.6 & 5.56 & 2.13 & 2.11 & 1.20 & IRAS 15536-5306  & 0 \\ 
329.26+0.67 & 239.47 & -52.40 & ... & ... & ... & ... & 5.2 & 2.7 & 2.29 & 1.14 & ... & ... & IRAS 15506-5203  & 0 \\ 
328.24-0.57 & 239.52 & -54.00 & 4.6 & 3.0 & 9.56 & 0.22 & 3.6 & 2.2 & 19.96 & 0.24 & 1.60 & 0.06 & IRAS 15541-5349  & 1 \\ 
329.12+0.44 & 239.55 & -52.67 & ... & ... & ... & ... & 10.3 & 3.7 & 6.28 & 3.14 & ... & ... & IRAS 15502-5226  & 0 \\ 
329.72+1.13 & 239.57 & -51.75 & ... & ... & ... & ... & 2.0 & 1.5 & 0.71 & 0.21 & ... & ... & IRAS 15506-5126  & 0 \\ 
328.97+0.23 & 239.58 & -52.92 & 3.0 & 1.8 & 0.71 & 0.39 & 4.6 & 2.6 & 2.98 & 1.10 & 3.14 & 1.45 & IRAS 15544-5246  & 1 \\ 
329.70+1.02 & 239.67 & -51.85 & ... & ... & ... & ... & 2.6 & 2.6 & 1.89 & 0.36 & ... & ... & IRAS 15512-5134  & 0 \\ 
328.81-0.08 & 239.72 & -53.26 & 3.0 & 2.4 & 1.61 & 0.20 & 2.9 & 2.2 & 4.14 & 0.23 & 2.05 & 0.29 & IRAS 15550-5306  & 1 \\ 
329.70+0.81 & 239.88 & -52.00 & ... & ... & ... & ... & 3.4 & 1.8 & 2.05 & 0.29 & ... & ... & IRAS 15518-5138  & 0 \\ 
329.46+0.50 & 239.91 & -52.40 & ... & ... & ... & ... & 2.3 & 1.6 & 1.93 & 0.17 & ... & ... & none & 0 \\ 
328.57-0.54 & 239.91 & -53.76 & 2.7 & 2.2 & 9.34 & 0.14 & 2.0 & 1.6 & 11.00 & 0.15 & 0.36 & 0.04 & IRAS 15557-5337  & 0 \\ 
330.01+1.03 & 240.02 & -51.64 & ... & ... & ... & ... & 3.0 & 2.1 & 1.92 & 0.36 & ... & ... & none & 0 \\ 
329.03-0.21 & 240.15 & -53.22 & ... & ... & ... & ... & 2.7 & 1.5 & 4.06 & 0.23 & ... & ... & IRAS 15527-5258  & 0 \\ 
330.01+0.88 & 240.18 & -51.75 & ... & ... & ... & ... & 4.1 & 2.8 & 2.12 & 1.08 & ... & ... & IRAS 15527-5127  & 0 \\ 
329.40+0.15 & 240.21 & -52.71 & 8.1 & 2.9 & 9.80 & 0.33 & ... & ... & ... & ... & ... & ... & IRAS 15570-5234  & 0 \\ 
329.48+0.18 & 240.28 & -52.63 & ... & ... & ... & ... & 6.6 & 3.8 & 9.91 & 0.68 & ... & ... & IRAS 15539-5219  & 0 \\ 
329.78+0.39 & 240.43 & -52.27 & ... & ... & ... & ... & 15.1 & 5.7 & 12.15 & 12.56 & ... & ... & IRAS 15543-5200  & 0 \\ 
329.18-0.33 & 240.46 & -53.21 & ... & ... & ... & ... & 8.5 & 2.0 & 4.19 & 0.82 & ... & ... & IRAS 15543-5258  & 0 \\ 
329.42-0.18 & 240.60 & -52.94 & ... & ... & ... & ... & 2.1 & 1.7 & 1.33 & 0.17 & ... & ... & IRAS 15548-5239  & 0 \\ 
330.29+0.62 & 240.80 & -51.76 & 5.0 & 2.8 & 1.57 & 0.43 & 7.2 & 2.7 & 5.68 & 0.62 & 2.80 & 0.64 & IRAS 15592-5139  & 0 \\ 
329.41-0.48 & 240.91 & -53.17 & ... & ... & ... & ... & 1.6 & 1.3 & 0.83 & 0.14 & ... & ... & IRAS 15559-5251  & 0 \\ 
330.03-0.06 & 241.23 & -52.44 & 2.6 & 2.3 & 0.85 & 0.27 & 3.1 & 1.7 & 1.32 & 0.43 & 0.94 & 0.98 & IRAS 16010-5218  & 1 \\ 
332.40+2.46 & 241.35 & -48.99 & ... & ... & ... & ... & 3.2 & 1.4 & 1.73 & 0.21 & ... & ... & none & 0 \\ 
332.30+2.27 & 241.43 & -49.19 & ... & ... & ... & ... & 2.1 & 1.5 & 1.00 & 0.19 & ... & ... & none & 0 \\ 
331.32+1.05 & 241.57 & -50.76 & 5.3 & 2.8 & 5.64 & 0.24 & 5.3 & 2.0 & 7.35 & 0.31 & 0.57 & 0.13 & IRAS 16026-5035  & 1 \\ 
330.61+0.14 & 241.70 & -51.91 & 9.8 & 3.3 & 2.58 & 1.42 & ... & ... & ... & ... & ... & ... & IRAS 16026-5148  & 0 \\ 
330.37-0.21 & 241.79 & -52.33 & ... & ... & ... & ... & 2.9 & 1.5 & 1.18 & 7.05 & ... & ... & IRAS 15596-5203  & 0 \\ 
330.30-0.41 & 241.93 & -52.53 & 2.7 & 1.9 & 1.36 & 0.19 & 1.6 & 1.4 & 1.42 & 0.13 & 0.11 & 0.36 & IRAS 16037-5223  & 1 \\ 
331.35+0.51 & 242.18 & -51.13 & 3.4 & 3.1 & 3.02 & 0.21 & 4.6 & 3.0 & 4.54 & 0.48 & 0.89 & 0.27 & IRAS 16046-5056  & 0 \\ 
331.13+0.11 & 242.37 & -51.58 & ... & ... & ... & ... & 4.5 & 2.0 & 2.82 & 0.36 & ... & ... & IRAS 16014-5118  & 0 \\ 
330.69-0.40 & 242.39 & -52.25 & 3.2 & 2.5 & 3.01 & 0.18 & 2.6 & 1.6 & 2.85 & 0.18 & -0.12 & 0.19 & IRAS 16056-5207  & 1 \\ 
333.04+2.06 & 242.49 & -48.85 & 14.5 & 3.9 & 4.23 & 8.09 & ... & ... & ... & ... & ... & ... & IRAS 16064-4847  & 0 \\ 
330.98-0.19 & 242.51 & -51.91 & 3.9 & 2.7 & 14.47 & 0.20 & 2.1 & 1.7 & 14.64 & 0.17 & 0.03 & 0.04 & IRAS 16060-5146  & 1 \\ 
331.63+0.51 & 242.51 & -50.95 & ... & ... & ... & ... & 2.5 & 1.5 & 1.31 & 0.21 & ... & ... & IRAS 16027-5044  & 0 \\ 
331.71+0.58 & 242.52 & -50.84 & ... & ... & ... & ... & 2.3 & 1.6 & 1.64 & 0.18 & ... & ... & IRAS 16026-5035  & 1 \\ 
330.87-0.38 & 242.59 & -52.12 & 3.1 & 2.6 & 10.36 & 0.17 & 2.3 & 1.7 & 12.38 & 0.16 & 0.39 & 0.04 & IRAS 16065-5158  & 1 \\ 
331.38+0.13 & 242.63 & -51.39 & ... & ... & ... & ... & 2.2 & 1.5 & 0.91 & 0.26 & ... & ... & IRAS 16032-5107  & 0 \\ 
332.94+1.76 & 242.69 & -49.14 & 4.0 & 2.7 & 1.24 & 0.30 & 2.9 & 2.1 & 1.71 & 0.48 & 0.70 & 0.81 & IRAS 16069-4858  & 1 \\ 
331.12-0.25 & 242.74 & -51.85 & ... & ... & ... & ... & 2.4 & 1.7 & 3.95 & 0.25 & ... & ... & IRAS 16034-5132  & 0 \\ 
331.37-0.02 & 242.79 & -51.52 & ... & ... & ... & ... & 2.2 & 2.0 & 4.42 & 0.18 & ... & ... & IRAS 16034-5110  & 0 \\ 
333.41+2.11 & 242.86 & -48.57 & ... & ... & ... & ... & 2.2 & 1.9 & 1.32 & 0.24 & ... & ... & PMN J1611-4830 & 0 \\ 
331.27-0.20 & 242.87 & -51.72 & 2.1 & 1.9 & 2.09 & 0.12 & 1.7 & 1.4 & 3.10 & 0.12 & 0.86 & 0.15 & IRAS 16076-5134  & 1 \\ 
333.36+2.03 & 242.88 & -48.66 & ... & ... & ... & ... & 5.1 & 2.6 & 3.07 & 0.67 & ... & ... & IRAS 16040-4827  & 0 \\ 
332.06+0.48 & 243.04 & -50.68 & ... & ... & ... & ... & 1.9 & 1.6 & 0.86 & 0.23 & ... & ... & PMN J1612-5039 & 0 \\ 
331.52-0.10 & 243.05 & -51.46 & 3.1 & 2.6 & 31.25 & 0.17 & 2.4 & 2.1 & 36.19 & 0.18 & 0.32 & 0.02 & IRAS 16086-5119  & 1 \\ 
331.13-0.52 & 243.05 & -52.04 & 3.6 & 2.7 & 6.15 & 0.18 & 2.8 & 2.1 & 9.19 & 0.19 & 0.87 & 0.08 & IRAS 16083-5154  & 1 \\ 
331.34-0.36 & 243.12 & -51.78 & 3.4 & 2.5 & 7.05 & 0.18 & 3.8 & 2.0 & 9.29 & 0.27 & 0.60 & 0.08 & IRAS 16085-5138  & 1 \\ 
331.86+0.18 & 243.15 & -51.03 & ... & ... & ... & ... & 4.9 & 1.7 & 1.61 & 27.99 & ... & ... & IRAS 16048-5049  & 0 \\ 
331.74+0.02 & 243.17 & -51.23 & ... & ... & ... & ... & 4.7 & 2.9 & 3.00 & 1.53 & ... & ... & IRAS 16046-5056  & 0 \\ 
331.90-0.12 & 243.51 & -51.23 & ... & ... & ... & ... & 10.1 & 4.5 & 12.78 & 1.81 & ... & ... & IRAS 16065-5056  & 0 \\ 
332.12+0.04 & 243.59 & -50.95 & ... & ... & ... & ... & 11.2 & 2.0 & 4.42 & 17.06 & ... & ... & IRAS 16069-5042  & 0 \\ 
332.98+0.76 & 243.79 & -49.84 & 3.0 & 2.5 & 8.15 & 0.16 & 2.7 & 2.0 & 12.32 & 0.18 & 0.90 & 0.05 & IRAS 16112-4943  & 1 \\ 
332.27-0.08 & 243.90 & -50.94 & 5.3 & 2.9 & 1.82 & 0.47 & 5.0 & 1.7 & 4.57 & 0.30 & 2.00 & 0.58 & IRAS 16119-5048  & 1 \\ 
332.43+0.05 & 243.94 & -50.74 & 4.7 & 2.9 & 1.97 & 0.31 & 4.3 & 2.4 & 3.18 & 0.44 & 1.05 & 0.46 & IRAS 16119-5034  & 0 \\ 
332.65+0.21 & 244.02 & -50.47 & ... & ... & ... & ... & 4.0 & 1.8 & 1.64 & 0.63 & ... & ... & IRAS 16088-5012  & 0 \\ 
332.59+0.04 & 244.13 & -50.63 & ... & ... & ... & ... & 2.3 & 1.2 & 0.62 & 0.31 & ... & ... & IRAS 16092-5021  & 0 \\ 
332.15-0.46 & 244.17 & -51.30 & 2.8 & 2.3 & 12.02 & 0.14 & 2.3 & 1.7 & 12.56 & 0.16 & 0.09 & 0.04 & IRAS 16128-5109  & 1 \\ 
332.88+0.26 & 244.22 & -50.27 & ... & ... & ... & ... & 3.7 & 2.3 & 2.36 & 21.62 & ... & ... & IRAS 16096-4959  & 0 \\ 
332.54-0.15 & 244.27 & -50.80 & 3.5 & 2.2 & 3.41 & 0.16 & 3.3 & 1.7 & 5.61 & 0.21 & 1.08 & 0.13 & IRAS 16132-5039  & 1 \\ 
332.76-0.02 & 244.38 & -50.55 & ... & ... & ... & ... & 1.8 & 1.6 & 1.42 & 0.15 & ... & ... & IRAS 16099-5018  & 0 \\ 
332.40-0.40 & 244.40 & -51.07 & 3.2 & 2.5 & 1.52 & 0.22 & ... & ... & ... & ... & ... & ... & IRAS 16135-5058  & 0 \\ 
332.29-0.57 & 244.46 & -51.28 & ... & ... & ... & ... & 3.9 & 1.8 & 2.55 & 0.29 & ... & ... & IRAS 16103-5104  & 0 \\ 
333.06-0.00 & 244.71 & -50.33 & ... & ... & ... & ... & 7.1 & 5.1 & 11.45 & 1.80 & ... & ... & IRAS 16110-5002  & 0 \\ 
331.92-1.17 & 244.71 & -51.97 & 6.3 & 3.8 & 2.16 & 2.32 & 3.2 & 2.7 & 1.65 & 0.82 & -0.59 & 2.58 & IRAS 16148-5150  & 0 \\ 
333.25+0.04 & 244.87 & -50.17 & ... & ... & ... & ... & 2.4 & 1.7 & 3.52 & 0.19 & ... & ... & none & 0 \\ 
333.16-0.08 & 244.90 & -50.32 & 8.2 & 4.1 & 17.21 & 0.48 & 3.6 & 2.9 & 16.48 & 0.28 & -0.09 & 0.07 & IRAS 16159-5012  & 1 \\ 
332.74-0.61 & 245.02 & -50.99 & 6.8 & 3.0 & 32.86 & 0.27 & ... & ... & ... & ... & ... & ... & IRAS 16159-5049  & 0 \\ 
333.73+0.35 & 245.06 & -49.62 & ... & ... & ... & ... & 2.7 & 1.4 & 2.42 & 0.17 & ... & ... & IRAS 16129-4922  & 0 \\ 
332.82-0.57 & 245.06 & -50.91 & ... & ... & ... & ... & 2.0 & 1.8 & 14.03 & 0.16 & ... & ... & IRAS 16126-5041  & 1 \\ 
333.08-0.47 & 245.24 & -50.65 & 5.3 & 2.9 & 63.44 & 0.24 & 4.4 & 2.4 & 66.40 & 0.26 & 0.10 & 0.01 & IRAS 16172-5032  & 1 \\ 
333.60+0.04 & 245.27 & -49.92 & ... & ... & ... & ... & 6.4 & 3.1 & 8.17 & 1.22 & ... & ... & IRAS 16135-4935  & 0 \\ 
333.47-0.17 & 245.35 & -50.17 & ... & ... & ... & ... & 1.7 & 1.3 & 1.67 & 0.16 & ... & ... & IRAS 16139-4954  & 0 \\ 
332.96-0.68 & 245.35 & -50.89 & ... & ... & ... & ... & 2.0 & 1.6 & 1.90 & 0.23 & ... & ... & IRAS 16136-5038  & 0 \\ 
333.29-0.40 & 245.40 & -50.46 & 2.8 & 2.7 & 33.29 & 0.16 & 2.1 & 2.0 & 34.65 & 0.16 & 0.09 & 0.01 & IRAS 16177-5018  & 1 \\ 
334.52+0.80 & 245.43 & -48.74 & 3.0 & 2.5 & 1.33 & 0.21 & 3.7 & 2.0 & 1.65 & 0.71 & 0.47 & 0.99 & IRAS 16174-4836  & 0 \\ 
333.60-0.23 & 245.56 & -50.11 & 2.7 & 2.4 & 83.41 & 0.15 & 2.0 & 1.6 & 74.39 & 0.14 & -0.25 & 0.01 & IRAS 16183-4958  & 0 \\ 
334.19+0.17 & 245.76 & -49.41 & ... & ... & ... & ... & 2.3 & 2.0 & 1.44 & 0.34 & ... & ... & IRAS 16153-4912  & 0 \\ 
334.21+0.07 & 245.90 & -49.47 & 8.9 & 5.1 & 5.99 & 0.80 & ... & ... & ... & ... & ... & ... & IRAS 16197-4920  & 0 \\ 
333.70-0.50 & 245.96 & -50.24 & 2.8 & 2.3 & 1.62 & 0.18 & 2.4 & 1.8 & 2.16 & 0.20 & 0.62 & 0.31 & IRAS 16200-5007  & 1 \\ 
334.65+0.44 & 245.96 & -48.90 & ... & ... & ... & ... & 2.5 & 1.7 & 1.59 & 0.22 & ... & ... & IRAS 16164-4837  & 1 \\ 
334.33+0.06 & 246.03 & -49.39 & ... & ... & ... & ... & 4.4 & 2.5 & 2.45 & 0.60 & ... & ... & IRAS 16165-4912  & 0 \\ 
334.04-0.28 & 246.09 & -49.84 & ... & ... & ... & ... & 3.4 & 1.7 & 1.20 & 0.41 & ... & ... & IRAS 16167-4932  & 0 \\ 
334.28-0.12 & 246.17 & -49.55 & ... & ... & ... & ... & 4.5 & 1.1 & 1.25 & 0.36 & ... & ... & IRAS 16172-4919  & 0 \\ 
334.47+0.05 & 246.19 & -49.30 & ... & ... & ... & ... & 6.3 & 2.1 & 2.33 & 1.21 & ... & ... & IRAS 16168-4901  & 0 \\ 
334.34-0.26 & 246.39 & -49.62 & ... & ... & ... & ... & 6.2 & 4.1 & 6.30 & 0.98 & ... & ... & IRAS 16182-4924  & 0 \\ 
334.42-0.23 & 246.45 & -49.53 & 5.2 & 3.9 & 2.37 & 0.56 & 2.6 & 2.2 & 2.45 & 0.27 & 0.07 & 0.56 & IRAS 16220-4925  & 0 \\ 
334.70-0.12 & 246.62 & -49.25 & 4.0 & 2.7 & 2.57 & 0.22 & 2.6 & 1.7 & 2.92 & 0.19 & 0.27 & 0.23 & IRAS 16225-4903  & 0 \\ 
334.98-0.24 & 247.06 & -49.14 & 11.4 & 5.5 & 6.87 & 1.49 & 19.0 & 4.9 & 20.83 & 4.84 & 2.42 & 0.69 & IRAS 16244-4901  & 0 \\ 
335.28-0.13 & 247.25 & -48.84 & ... & ... & ... & ... & 2.1 & 1.0 & 0.69 & 0.17 & ... & ... & IRAS 16212-4836  & 0 \\ 
334.72-0.67 & 247.26 & -49.62 & ... & ... & ... & ... & 2.0 & 1.2 & 1.00 & 0.22 & ... & ... & IRAS 16213-4927  & 0 \\ 
335.17-0.27 & 247.29 & -49.02 & ... & ... & ... & ... & 22.7 & 3.0 & 13.01 & 40.89 & ... & ... & IRAS 16219-4848  & 0 \\ 
335.06-0.43 & 247.35 & -49.21 & 13.8 & 3.4 & 4.38 & 50.96 & 2.6 & 1.7 & 1.57 & 0.21 & -2.23 & 25.31 & IRAS 16256-4905  & 1 \\ 
335.75+0.17 & 247.42 & -48.29 & 6.4 & 3.5 & 2.90 & 0.59 & 4.9 & 1.6 & 3.60 & 0.39 & 0.47 & 0.50 & IRAS 16259-4805  & 0 \\ 
335.44-0.22 & 247.52 & -48.79 & 14.9 & 3.4 & 3.70 & 4.64 & 2.9 & 2.1 & 3.05 & 0.24 & -0.42 & 2.73 & IRAS 16264-4841  & 0 \\ 
335.96+0.16 & 247.64 & -48.15 & 5.6 & 2.3 & 3.29 & 0.28 & 29.2 & 3.2 & 23.18 & 4.95 & 4.25 & 0.50 & IRAS 16267-4800  & 1 \\ 
335.58-0.30 & 247.75 & -48.74 & ... & ... & ... & ... & 1.7 & 1.4 & 1.49 & 0.14 & ... & ... & IRAS 16235-4832  & 0 \\ 
335.75-0.15 & 247.76 & -48.52 & 4.1 & 3.1 & 7.88 & 0.22 & 4.0 & 3.1 & 9.95 & 0.34 & 0.51 & 0.10 & IRAS 16274-4823  & 0 \\ 
336.12-0.04 & 248.02 & -48.17 & 7.1 & 3.8 & 3.12 & 1.30 & ... & ... & ... & ... & ... & ... & IRAS 16284-4802  & 0 \\ 
336.37-0.00 & 248.24 & -47.96 & ... & ... & ... & ... & 6.2 & 2.0 & 4.71 & 0.72 & ... & ... & IRAS 16257-4744  & 0 \\ 
336.37-0.15 & 248.39 & -48.06 & ... & ... & ... & ... & 1.8 & 1.7 & 2.18 & 0.17 & ... & ... & IRAS 16261-4751  & 0 \\ 
335.69-0.82 & 248.44 & -49.02 & ... & ... & ... & ... & 3.4 & 1.9 & 1.66 & 0.40 & ... & ... & IRAS 16264-4845  & 1 \\ 
336.45-0.21 & 248.55 & -48.04 & 6.0 & 5.3 & 21.81 & 0.39 & 6.4 & 3.3 & 19.36 & 0.51 & -0.26 & 0.07 & IRAS 16306-4758  & 1 \\ 
336.82+0.04 & 248.64 & -47.61 & 5.1 & 3.4 & 37.37 & 0.24 & 4.3 & 2.7 & 34.75 & 0.29 & -0.16 & 0.02 & IRAS 16311-4726  & 1 \\ 
336.02-0.84 & 248.80 & -48.79 & 2.8 & 1.9 & 1.00 & 0.23 & 1.8 & 1.6 & 2.54 & 0.14 & 2.02 & 0.52 & IRAS 16313-4840  & 1 \\ 
336.98-0.03 & 248.89 & -47.53 & ... & ... & ... & ... & 2.3 & 1.6 & 4.34 & 0.19 & ... & ... & none & 0 \\ 
336.92-0.17 & 248.97 & -47.67 & 2.9 & 2.6 & 4.97 & 0.19 & 2.4 & 2.0 & 5.77 & 0.19 & 0.33 & 0.11 & IRAS 16320-4734  & 1 \\ 
337.17-0.07 & 249.12 & -47.41 & ... & ... & ... & ... & 4.6 & 2.8 & 18.75 & 0.44 & ... & ... & IRAS 16294-4712  & 0 \\ 
337.37+0.06 & 249.18 & -47.19 & 3.4 & 2.1 & 1.01 & 0.28 & 5.5 & 3.0 & 6.26 & 0.67 & 3.97 & 0.64 & IRAS 16329-4701  & 0 \\ 
337.15-0.16 & 249.19 & -47.50 & 4.9 & 3.6 & 23.24 & 0.32 & 2.1 & 2.0 & 14.32 & 0.18 & -1.06 & 0.04 & IRAS 16330-4725  & 1 \\ 
337.27-0.14 & 249.28 & -47.39 & ... & ... & ... & ... & 3.6 & 3.0 & 14.04 & 0.38 & ... & ... & none & 0 \\ 
337.15-0.40 & 249.46 & -47.65 & ... & ... & ... & ... & 2.9 & 1.0 & 1.15 & 0.28 & ... & ... & IRAS 16301-4729  & 1 \\ 
336.30-1.25 & 249.56 & -48.86 & 3.1 & 3.1 & 3.05 & 0.19 & 2.4 & 2.0 & 7.69 & 0.19 & 2.01 & 0.15 & IRAS 16348-4849  & 1 \\ 
337.68-0.06 & 249.61 & -47.03 & 5.2 & 3.9 & 12.84 & 0.28 & 5.7 & 3.5 & 20.99 & 0.49 & 1.07 & 0.07 & IRAS 16348-4654  & 1 \\ 
337.41-0.41 & 249.72 & -47.47 & ... & ... & ... & ... & 1.9 & 1.4 & 3.41 & 0.13 & ... & ... & IRAS 16312-4719  & 0 \\ 
336.93-0.99 & 249.89 & -48.21 & ... & ... & ... & ... & 3.9 & 1.6 & 1.32 & 0.84 & ... & ... & IRAS 16323-4801  & 0 \\ 
338.02-0.07 & 249.94 & -46.79 & 6.9 & 6.0 & 32.22 & 0.41 & 6.2 & 5.1 & 50.69 & 0.54 & 0.99 & 0.04 & IRAS 16362-4639  & 1 \\ 
336.49-1.48 & 250.01 & -48.87 & 2.8 & 2.4 & 10.94 & 0.15 & 2.0 & 1.8 & 18.14 & 0.15 & 1.10 & 0.04 & IRAS 16362-4845  & 1 \\ 
338.37+0.16 & 250.03 & -46.38 & ... & ... & ... & ... & 3.0 & 2.1 & 13.31 & 0.24 & ... & ... & IRAS 16330-4609  & 0 \\ 
338.90+0.58 & 250.09 & -45.69 & 3.1 & 2.8 & 9.75 & 0.21 & 2.9 & 2.0 & 13.84 & 0.22 & 0.76 & 0.06 & IRAS 16364-4535  & 0 \\ 
338.41+0.08 & 250.17 & -46.40 & 5.9 & 3.8 & 41.82 & 0.29 & 3.5 & 2.8 & 33.13 & 0.30 & -0.51 & 0.02 & IRAS 16371-4617  & 1 \\ 
338.12-0.18 & 250.17 & -46.79 & ... & ... & ... & ... & 2.4 & 1.9 & 4.16 & 0.28 & ... & ... & IRAS 16331-4637  & 0 \\ 
337.92-0.48 & 250.30 & -47.13 & 2.6 & 2.3 & 14.92 & 0.14 & 2.1 & 1.7 & 18.88 & 0.16 & 0.51 & 0.03 & IRAS 16374-4701  & 1 \\ 
338.91+0.37 & 250.32 & -45.83 & 3.7 & 2.3 & 2.39 & 0.25 & 2.3 & 1.7 & 3.22 & 0.20 & 0.65 & 0.26 & IRAS 16377-4545  & 0 \\ 
336.55-1.80 & 250.43 & -49.03 & 4.1 & 3.0 & 1.80 & 0.31 & 6.4 & 3.0 & 4.16 & 1.13 & 1.82 & 0.70 & IRAS 16379-4856  & 1 \\ 
338.42-0.22 & 250.50 & -46.59 & 3.1 & 2.1 & 3.26 & 0.16 & 3.4 & 1.5 & 4.80 & 0.20 & 0.84 & 0.14 & IRAS 16381-4629  & 1 \\ 
338.56-0.16 & 250.56 & -46.44 & ... & ... & ... & ... & 2.2 & 1.7 & 0.93 & 0.31 & ... & ... & IRAS 16352-4616  & 1 \\ 
337.57-1.06 & 250.61 & -47.78 & 5.5 & 5.2 & 2.69 & 2.75 & ... & ... & ... & ... & ... & ... & IRAS 16387-4741  & 0 \\ 
338.93-0.07 & 250.82 & -46.10 & 2.7 & 2.5 & 3.46 & 0.16 & 2.3 & 2.0 & 3.79 & 0.21 & 0.19 & 0.16 & IRAS 16395-4600  & 0 \\ 
339.28+0.22 & 250.84 & -45.65 & 5.5 & 2.5 & 2.97 & 0.36 & 3.6 & 1.4 & 1.57 & 0.40 & -1.39 & 0.61 & IRAS 16397-4532  & 1 \\ 
339.20+0.12 & 250.87 & -45.78 & ... & ... & ... & ... & 6.0 & 3.6 & 6.57 & 44.55 & ... & ... & IRAS 16364-4535  & 0 \\ 
339.10-0.22 & 251.14 & -46.07 & 4.8 & 3.0 & 3.27 & 0.35 & 4.4 & 2.1 & 4.64 & 0.39 & 0.77 & 0.30 & IRAS 16414-4558  & 0 \\ 
339.49+0.07 & 251.19 & -45.59 & 4.9 & 2.3 & 1.48 & 0.45 & 2.4 & 1.9 & 1.92 & 0.31 & 0.57 & 0.75 & IRAS 16410-4529  & 1 \\ 
339.56+0.07 & 251.27 & -45.53 & ... & ... & ... & ... & 2.7 & 2.0 & 2.09 & 0.31 & ... & ... & none & 0 \\ 
339.83+0.28 & 251.29 & -45.19 & 2.4 & 2.2 & 1.32 & 0.18 & 2.2 & 1.8 & 2.17 & 0.24 & 1.08 & 0.38 & IRAS 16420-4504  & 0 \\ 
339.14-0.37 & 251.34 & -46.14 & 6.1 & 3.7 & 3.83 & 1.04 & ... & ... & ... & ... & ... & ... & IRAS 16419-4602  & 0 \\ 
339.58-0.12 & 251.49 & -45.64 & 3.1 & 2.6 & 3.60 & 0.20 & 2.8 & 2.2 & 6.30 & 0.24 & 1.22 & 0.15 & IRAS 16421-4532  & 1 \\ 
339.28-0.41 & 251.53 & -46.06 & ... & ... & ... & ... & 8.6 & 2.8 & 5.33 & 3.52 & ... & ... & IRAS 16386-4553  & 0 \\ 
339.04-0.64 & 251.54 & -46.39 & 10.2 & 1.8 & 1.70 & 3.33 & ... & ... & ... & ... & ... & ... & IRAS 16421-4617  & 0 \\ 
343.07+2.58 & 251.77 & -41.24 & 2.8 & 1.6 & 0.81 & 0.24 & 3.3 & 1.6 & 3.01 & 0.30 & 2.86 & 0.68 & IRAS 16435-4110  & 0 \\ 
340.06-0.23 & 252.04 & -45.35 & 4.6 & 2.9 & 4.27 & 0.29 & 3.4 & 1.5 & 3.11 & 0.37 & -0.69 & 0.30 & IRAS 16445-4516  & 1 \\ 
340.25-0.07 & 252.05 & -45.10 & ... & ... & ... & ... & 3.4 & 2.1 & 3.26 & 0.49 & ... & ... & IRAS 16407-4453  & 0 \\ 
340.27-0.22 & 252.22 & -45.18 & 4.6 & 3.4 & 8.63 & 0.43 & 2.6 & 2.2 & 9.03 & 0.25 & 0.10 & 0.12 & IRAS 16452-4504  & 1 \\ 
339.95-0.56 & 252.31 & -45.65 & 2.7 & 2.1 & 1.51 & 0.18 & 2.2 & 1.8 & 2.28 & 0.22 & 0.90 & 0.34 & IRAS 16455-4531  & 1 \\ 
340.52-0.15 & 252.38 & -44.94 & ... & ... & ... & ... & 2.0 & 1.6 & 0.86 & 0.48 & ... & ... & none & 0 \\ 
340.24-0.39 & 252.39 & -45.31 & ... & ... & ... & ... & 2.0 & 1.8 & 3.17 & 0.20 & ... & ... & IRAS 16420-4504  & 0 \\ 
341.27+0.35 & 252.51 & -44.05 & ... & ... & ... & ... & 4.4 & 1.8 & 2.42 & 0.95 & ... & ... & IRAS 16431-4353  & 0 \\ 
340.37-0.40 & 252.52 & -45.22 & ... & ... & ... & ... & 2.2 & 1.5 & 1.64 & 0.24 & ... & ... & IRAS 16430-4501  & 0 \\ 
340.80-0.11 & 252.59 & -44.71 & ... & ... & ... & ... & 3.7 & 2.5 & 2.71 & 0.98 & ... & ... & IRAS 16433-4432  & 0 \\ 
341.02-0.09 & 252.77 & -44.52 & 5.8 & 3.3 & 2.08 & 0.75 & 3.4 & 2.4 & 2.22 & 0.56 & 0.13 & 0.96 & IRAS 16473-4425  & 0 \\ 
339.69-1.20 & 252.78 & -46.25 & 3.8 & 2.4 & 1.60 & 0.33 & 3.7 & 1.7 & 4.24 & 0.27 & 2.12 & 0.47 & IRAS 16474-4610  & 1 \\ 
341.24+0.05 & 252.81 & -44.27 & 3.2 & 1.6 & 0.88 & 2.41 & ... & ... & ... & ... & ... & ... & IRAS 16475-4410  & 0 \\ 
340.91-0.25 & 252.84 & -44.71 & ... & ... & ... & ... & 3.3 & 1.7 & 1.64 & 1.21 & ... & ... & IRAS 16442-4435  & 0 \\ 
340.07-1.08 & 253.00 & -45.89 & ... & ... & ... & ... & 3.2 & 1.6 & 1.45 & 0.42 & ... & ... & IRAS 16449-4539  & 0 \\ 
339.88-1.26 & 253.02 & -46.15 & 3.0 & 1.9 & 1.13 & 0.29 & 1.9 & 1.7 & 3.41 & 0.16 & 2.41 & 0.56 & IRAS 16484-4603  & 1 \\ 
340.99-0.38 & 253.06 & -44.73 & ... & ... & ... & ... & 5.0 & 2.5 & 3.46 & 1.67 & ... & ... & IRAS 16449-4430  & 0 \\ 
342.06+0.42 & 253.14 & -43.40 & 2.9 & 2.2 & 3.25 & 0.19 & 2.2 & 1.7 & 4.27 & 0.22 & 0.59 & 0.17 & IRAS 16489-4318  & 1 \\ 
341.13-0.37 & 253.17 & -44.62 & ... & ... & ... & ... & 2.8 & 2.0 & 1.84 & 0.36 & ... & ... & IRAS 16458-4425  & 0 \\ 
341.24-0.32 & 253.21 & -44.50 & 5.4 & 5.0 & 7.55 & 0.53 & 4.5 & 2.1 & 8.21 & 0.41 & 0.18 & 0.19 & IRAS 16491-4427  & 0 \\ 
341.70+0.01 & 253.26 & -43.93 & 10.5 & 3.9 & 5.07 & 4.73 & ... & ... & ... & ... & ... & ... & IRAS 16492-4349  & 1 \\ 
341.97+0.21 & 253.28 & -43.60 & 4.1 & 2.2 & 1.48 & 0.30 & 4.5 & 2.1 & 2.77 & 0.83 & 1.37 & 0.79 & IRAS 16494-4330  & 1 \\ 
342.28+0.30 & 253.46 & -43.30 & 3.9 & 3.6 & 4.35 & 0.31 & 5.6 & 3.3 & 6.39 & 0.96 & 0.84 & 0.36 & IRAS 16501-4314  & 0 \\ 
342.10+0.04 & 253.58 & -43.60 & 5.0 & 2.3 & 1.50 & 0.85 & ... & ... & ... & ... & ... & ... & IRAS 16507-4333  & 0 \\ 
340.80-1.03 & 253.60 & -45.29 & 3.6 & 2.5 & 12.83 & 0.21 & 3.0 & 1.9 & 14.53 & 0.25 & 0.27 & 0.05 & IRAS 16506-4512  & 1 \\ 
341.94-0.18 & 253.68 & -43.87 & ... & ... & ... & ... & 1.9 & 1.7 & 2.10 & 0.23 & ... & ... & none & 0 \\ 
342.37+0.09 & 253.76 & -43.36 & 3.5 & 2.3 & 1.40 & 0.28 & 3.7 & 1.9 & 3.65 & 0.39 & 2.09 & 0.50 & IRAS 16513-4316A & 1 \\ 
342.49+0.17 & 253.78 & -43.21 & ... & ... & ... & ... & 2.4 & 2.1 & 2.15 & 0.31 & ... & ... & IRAS 16479-4259  & 0 \\ 
342.36-0.04 & 253.88 & -43.45 & 3.1 & 2.3 & 1.40 & 0.23 & 4.6 & 3.7 & 6.12 & 1.17 & 3.21 & 0.55 & IRAS 16520-4322  & 0 \\ 
342.70+0.12 & 254.01 & -43.09 & ... & ... & ... & ... & 2.4 & 1.7 & 2.85 & 0.27 & ... & ... & IRAS 16486-4259  & 0 \\ 
341.99-0.50 & 254.07 & -44.03 & ... & ... & ... & ... & 2.6 & 1.9 & 1.99 & 13.91 & ... & ... & IRAS 16488-4353  & 0 \\ 
344.99+1.79 & 254.18 & -40.26 & 3.5 & 2.5 & 5.16 & 0.27 & 1.9 & 1.8 & 12.20 & 0.17 & 1.87 & 0.12 & IRAS 16533-4009  & 1 \\ 
342.03-0.69 & 254.31 & -44.12 & ... & ... & ... & ... & 8.4 & 0.8 & 8.83 & 46.83 & ... & ... & IRAS 16500-4359  & 0 \\ 
345.01+1.53 & 254.47 & -40.40 & 8.5 & 4.5 & 11.16 & 0.63 & ... & ... & ... & ... & ... & ... & IRAS 16544-4019  & 0 \\ 
343.14-0.05 & 254.57 & -42.86 & 3.0 & 2.4 & 1.25 & 0.24 & 1.9 & 1.6 & 3.54 & 0.18 & 2.27 & 0.44 & IRAS 16547-4247  & 1 \\ 
344.96+1.23 & 254.73 & -40.63 & ... & ... & ... & ... & 13.7 & 2.3 & 10.73 & 1.80 & ... & ... & IRAS 16517-4030  & 0 \\ 
343.47-0.04 & 254.84 & -42.58 & 3.0 & 2.8 & 9.51 & 0.21 & 2.5 & 2.0 & 9.32 & 0.23 & -0.04 & 0.07 & IRAS 16558-4228  & 1 \\ 
345.79+1.77 & 254.85 & -39.64 & ... & ... & ... & ... & 2.6 & 1.4 & 0.89 & 0.29 & ... & ... & IRAS 16525-3931  & 0 \\ 
345.37+1.42 & 254.88 & -40.19 & 4.8 & 3.1 & 24.35 & 0.28 & 3.8 & 2.1 & 24.82 & 0.27 & 0.04 & 0.03 & IRAS 16561-4006  & 1 \\ 
345.49+1.46 & 254.93 & -40.06 & ... & ... & ... & ... & 2.8 & 1.6 & 11.19 & 0.23 & ... & ... & none & 0 \\ 
345.22+1.03 & 255.16 & -40.55 & 3.1 & 2.5 & 10.94 & 0.20 & 2.6 & 1.9 & 15.51 & 0.25 & 0.76 & 0.05 & IRAS 16571-4029  & 1 \\ 
343.75-0.17 & 255.21 & -42.45 & ... & ... & ... & ... & 3.9 & 2.0 & 5.23 & 0.47 & ... & ... & IRAS 16540-4215  & 0 \\ 
343.51-0.54 & 255.41 & -42.86 & ... & ... & ... & ... & 3.0 & 1.8 & 1.90 & 0.36 & ... & ... & IRAS 16544-4241  & 0 \\ 
345.74+1.14 & 255.46 & -40.07 & ... & ... & ... & ... & 3.1 & 1.5 & 0.90 & 0.49 & ... & ... & IRAS 16549-3951  & 0 \\ 
344.42+0.04 & 255.54 & -41.78 & 2.4 & 2.1 & 2.37 & 0.15 & 1.8 & 1.5 & 3.63 & 0.20 & 0.93 & 0.18 & IRAS 16586-4142  & 1 \\ 
345.71+0.81 & 255.78 & -40.29 & ... & ... & ... & ... & 1.7 & 1.4 & 1.12 & 0.17 & ... & ... & IRAS 16561-4006  & 1 \\ 
343.90-0.64 & 255.84 & -42.61 & 2.5 & 1.9 & 0.62 & 0.30 & 2.5 & 1.2 & 0.99 & 0.78 & 1.03 & 2.02 & IRAS 16598-4234  & 0 \\ 
344.09-0.65 & 256.01 & -42.47 & ... & ... & ... & ... & 2.3 & 2.0 & 2.88 & 0.27 & ... & ... & IRAS 16572-4221  & 0 \\ 
344.22-0.59 & 256.05 & -42.33 & 2.7 & 2.2 & 3.11 & 0.18 & 2.3 & 1.6 & 7.99 & 0.21 & 2.05 & 0.14 & IRAS 17006-4215  & 1 \\ 
345.49+0.32 & 256.11 & -40.77 & 3.0 & 2.2 & 7.36 & 0.18 & 2.3 & 1.5 & 12.88 & 0.18 & 1.22 & 0.06 & IRAS 17009-4042  & 1 \\ 
345.04-0.22 & 256.32 & -41.45 & 6.0 & 2.5 & 5.35 & 0.32 & 3.6 & 1.9 & 11.57 & 0.40 & 1.68 & 0.15 & IRAS 17016-4124  & 1 \\ 
346.83+0.95 & 256.51 & -39.32 & ... & ... & ... & ... & 3.5 & 1.9 & 1.13 & 1.01 & ... & ... & none & 0 \\ 
345.59-0.03 & 256.56 & -40.90 & 5.2 & 2.6 & 12.09 & 0.25 & 5.0 & 2.0 & 15.09 & 0.34 & 0.48 & 0.07 & IRAS 17028-4050  & 1 \\ 
347.77+1.50 & 256.68 & -38.24 & ... & ... & ... & ... & 3.8 & 2.3 & 2.15 & 0.47 & ... & ... & IRAS 16597-3811  & 0 \\ 
345.84+0.02 & 256.71 & -40.68 & 5.2 & 2.9 & 2.42 & 0.68 & 7.1 & 2.4 & 6.03 & 0.73 & 1.99 & 0.67 & IRAS 17033-4035  & 0 \\ 
346.12-0.07 & 257.02 & -40.50 & 6.6 & 3.3 & 5.90 & 0.38 & 6.5 & 4.8 & 9.80 & 1.00 & 1.10 & 0.26 & IRAS 17044-4025  & 0 \\ 
345.20-0.78 & 257.05 & -41.67 & 4.5 & 3.3 & 3.44 & 0.37 & 3.4 & 1.1 & 1.55 & 0.60 & -1.74 & 0.88 & IRAS 17044-4134  & 1 \\ 
345.15-0.86 & 257.09 & -41.75 & ... & ... & ... & ... & 3.1 & 1.6 & 1.64 & 0.54 & ... & ... & IRAS 17012-4138  & 0 \\ 
346.53+0.08 & 257.18 & -40.08 & 2.6 & 2.2 & 1.37 & 0.17 & 2.2 & 1.9 & 2.79 & 0.22 & 1.54 & 0.32 & IRAS 17052-4001  & 1 \\ 
345.40-0.95 & 257.39 & -41.60 & 2.4 & 2.3 & 23.41 & 0.16 & 1.7 & 1.7 & 25.23 & 0.19 & 0.16 & 0.02 & IRAS 17059-4132  & 1 \\ 
346.83+0.06 & 257.45 & -39.85 & ... & ... & ... & ... & 6.7 & 2.5 & 3.28 & 2.65 & ... & ... & IRAS 17024-3941  & 0 \\ 
347.39+0.27 & 257.66 & -39.28 & 4.1 & 2.1 & 1.79 & 0.23 & 3.0 & 1.6 & 1.61 & 0.26 & -0.23 & 0.45 & IRAS 17070-3914  & 0 \\ 
347.29+0.15 & 257.71 & -39.43 & 2.9 & 1.8 & 0.57 & 0.26 & 2.1 & 1.9 & 1.17 & 0.21 & 1.57 & 1.06 & IRAS 17074-3922  & 0 \\ 
347.19-0.01 & 257.80 & -39.61 & 7.1 & 2.9 & 3.01 & 0.46 & 3.5 & 1.9 & 2.79 & 0.25 & -0.17 & 0.39 & IRAS 17075-3933  & 0 \\ 
342.12-3.73 & 257.80 & -45.89 & ... & ... & ... & ... & 2.0 & 1.6 & 1.84 & 0.36 & ... & ... & IRAS 17037-4545  & 0 \\ 
347.14-0.09 & 257.84 & -39.69 & ... & ... & ... & ... & 3.9 & 2.6 & 2.45 & 0.57 & ... & ... & none & 0 \\ 
346.39-0.65 & 257.85 & -40.63 & ... & ... & ... & ... & 3.5 & 2.1 & 1.98 & 0.49 & ... & ... & IRAS 17043-4027  & 1 \\ 
347.61+0.19 & 257.91 & -39.14 & 3.8 & 2.8 & 12.58 & 0.19 & 3.5 & 2.3 & 15.91 & 0.23 & 0.51 & 0.05 & IRAS 17079-3905  & 1 \\ 
345.89-1.11 & 257.94 & -41.31 & ... & ... & ... & ... & 1.8 & 1.2 & 1.24 & 0.17 & ... & ... & IRAS 17048-4114  & 0 \\ 
348.22+0.46 & 258.08 & -38.50 & 3.5 & 2.9 & 7.19 & 0.19 & 3.0 & 2.2 & 9.52 & 0.26 & 0.61 & 0.08 & IRAS 17092-3823  & 0 \\ 
347.89+0.03 & 258.28 & -39.01 & 3.3 & 2.0 & 2.57 & 0.16 & 3.9 & 1.8 & 4.91 & 0.24 & 1.41 & 0.17 & IRAS 17096-3856  & 1 \\ 
349.50+1.05 & 258.43 & -37.11 & 2.2 & 1.9 & 1.78 & 0.12 & 1.5 & 1.4 & 1.64 & 0.12 & -0.18 & 0.22 & IRAS 17103-3702  & 1 \\ 
348.68+0.38 & 258.52 & -38.17 & 12.4 & 7.3 & 9.43 & 2.06 & ... & ... & ... & ... & ... & ... & IRAS 17109-3807  & 0 \\ 
348.42+0.11 & 258.60 & -38.54 & 5.3 & 3.9 & 6.75 & 0.30 & 8.2 & 6.9 & 13.40 & 1.97 & 1.49 & 0.33 & IRAS 17107-3829  & 0 \\ 
347.87-0.31 & 258.63 & -39.23 & ... & ... & ... & ... & 2.7 & 1.7 & 1.68 & 0.22 & ... & ... & IRAS 17079-3905  & 1 \\ 
350.38+1.35 & 258.77 & -36.22 & ... & ... & ... & ... & 4.1 & 2.5 & 1.69 & 1.43 & ... & ... & IRAS 17084-3605  & 0 \\ 
348.76+0.17 & 258.80 & -38.23 & ... & ... & ... & ... & 11.7 & 4.4 & 8.80 & 3.94 & ... & ... & IRAS 17084-3809  & 0 \\ 
347.97-0.45 & 258.85 & -39.23 & 3.2 & 2.3 & 2.09 & 0.23 & 2.0 & 1.7 & 2.55 & 0.15 & 0.44 & 0.28 & IRAS 17118-3909  & 1 \\ 
349.13+0.04 & 259.19 & -38.00 & 4.2 & 3.7 & 10.38 & 0.24 & 4.7 & 3.4 & 18.02 & 0.36 & 1.20 & 0.07 & IRAS 17135-3755  & 1 \\ 
348.88-0.19 & 259.26 & -38.34 & ... & ... & ... & ... & 3.2 & 2.1 & 1.67 & 0.35 & ... & ... & IRAS 17102-3813  & 1 \\ 
350.52+0.96 & 259.27 & -36.34 & 2.9 & 2.3 & 5.53 & 0.16 & 1.9 & 1.5 & 6.50 & 0.13 & 0.35 & 0.08 & IRAS 17136-3617  & 1 \\ 
352.74+2.39 & 259.40 & -33.69 & 2.4 & 1.7 & 1.17 & 0.16 & ... & ... & ... & ... & ... & ... & IRAS 17141-3337  & 0 \\ 
350.74+0.93 & 259.45 & -36.17 & ... & ... & ... & ... & 2.6 & 2.1 & 3.19 & 0.22 & ... & ... & IRAS 17111-3557  & 0 \\ 
351.98+1.81 & 259.45 & -34.66 & ... & ... & ... & ... & 2.7 & 1.5 & 0.93 & 0.48 & ... & ... & IRAS 17114-3433  & 0 \\ 
348.60-0.58 & 259.45 & -38.79 & 8.7 & 3.0 & 6.20 & 0.37 & 9.9 & 3.8 & 7.86 & 1.51 & 0.52 & 0.44 & none & 0 \\ 
349.73+0.16 & 259.51 & -37.45 & 11.2 & 2.9 & 6.61 & 0.63 & 2.2 & 1.8 & 1.88 & 0.21 & -2.73 & 0.32 & IRAS 17146-3723  & 1 \\ 
348.24-0.98 & 259.61 & -39.32 & 2.3 & 2.2 & 7.37 & 0.13 & 1.8 & 1.7 & 8.10 & 0.14 & 0.21 & 0.05 & IRAS 17149-3916  & 1 \\ 
349.85+0.08 & 259.68 & -37.39 & ... & ... & ... & ... & 5.6 & 3.4 & 5.45 & 0.68 & ... & ... & IRAS 17122-3721  & 0 \\ 
351.28+1.04 & 259.73 & -35.66 & ... & ... & ... & ... & 3.0 & 1.7 & 2.05 & 0.32 & ... & ... & IRAS 17122-3533  & 0 \\ 
348.54-0.98 & 259.83 & -39.08 & ... & ... & ... & ... & 2.0 & 1.3 & 3.44 & 0.13 & ... & ... & IRAS 17123-3856  & 0 \\ 
350.12+0.08 & 259.88 & -37.18 & 2.6 & 2.4 & 6.86 & 0.14 & 2.1 & 1.9 & 11.15 & 0.18 & 1.06 & 0.06 & IRAS 17160-3707  & 1 \\ 
348.91-0.79 & 259.90 & -38.67 & ... & ... & ... & ... & 3.8 & 1.7 & 1.28 & 0.37 & ... & ... & IRAS 17127-3834  & 0 \\ 
351.04+0.66 & 259.95 & -36.08 & 3.4 & 2.8 & 19.32 & 0.20 & 3.2 & 2.1 & 9.39 & 0.24 & -1.57 & 0.06 & IRAS 17163-3603  & 1 \\ 
350.33+0.14 & 259.97 & -36.96 & 3.5 & 2.1 & 1.53 & 0.22 & 2.6 & 1.7 & 2.72 & 0.18 & 1.25 & 0.35 & IRAS 17164-3653  & 1 \\ 
348.72-1.04 & 260.03 & -38.96 & 2.7 & 2.4 & 29.34 & 0.15 & 2.0 & 1.8 & 29.89 & 0.15 & 0.04 & 0.02 & IRAS 17167-3854  & 1 \\ 
351.34+0.68 & 260.13 & -35.82 & 5.7 & 3.1 & 117.79 & 0.25 & 6.2 & 2.3 & 144.62 & 0.34 & 0.45 & 0.01 & IRAS 17172-3548  & 0 \\ 
351.19+0.49 & 260.22 & -36.05 & 2.7 & 2.3 & 8.17 & 0.17 & 2.4 & 1.6 & 5.85 & 0.17 & -0.73 & 0.08 & IRAS 17175-3558  & 0 \\ 
349.12-1.00 & 260.27 & -38.61 & ... & ... & ... & ... & 2.3 & 2.1 & 1.03 & 0.32 & ... & ... & IRAS 17143-3832  & 0 \\ 
349.83-0.55 & 260.32 & -37.77 & 3.0 & 2.7 & 6.29 & 0.18 & 2.2 & 1.8 & 5.09 & 0.16 & -0.46 & 0.09 & IRAS 17178-3742  & 1 \\ 
351.69+0.66 & 260.40 & -35.55 & ... & ... & ... & ... & 3.1 & 1.2 & 1.24 & 0.39 & ... & ... & IRAS 17147-3524  & 0 \\ 
350.01-0.52 & 260.42 & -37.60 & ... & ... & ... & ... & 2.9 & 1.9 & 2.87 & 0.20 & ... & ... & IRAS 17151-3728  & 0 \\ 
350.79-0.03 & 260.46 & -36.69 & 2.9 & 2.5 & 2.13 & 0.17 & 2.6 & 2.0 & 3.24 & 0.21 & 0.91 & 0.22 & IRAS 17184-3638  & 1 \\ 
351.84+0.64 & 260.53 & -35.44 & ... & ... & ... & ... & 2.3 & 2.2 & 2.37 & 0.24 & ... & ... & none & 0 \\ 
352.82+1.29 & 260.55 & -34.26 & 3.1 & 2.0 & 1.22 & 0.18 & 2.6 & 2.4 & 1.48 & 0.63 & 0.42 & 0.98 & IRAS 17186-3413  & 0 \\ 
350.26-0.49 & 260.57 & -37.38 & ... & ... & ... & ... & 6.3 & 2.5 & 2.99 & 1.91 & ... & ... & IRAS 17155-3716  & 0 \\ 
352.23+0.81 & 260.63 & -35.02 & ... & ... & ... & ... & 2.1 & 1.4 & 0.81 & 0.26 & ... & ... & IRAS 17156-3456  & 0 \\ 
350.53-0.37 & 260.63 & -37.09 & ... & ... & ... & ... & 2.5 & 1.9 & 2.09 & 0.20 & ... & ... & IRAS 17155-3659  & 0 \\ 
352.10+0.72 & 260.63 & -35.18 & ... & ... & ... & ... & 4.4 & 1.6 & 3.09 & 0.30 & ... & ... & IRAS 17159-3459  & 0 \\ 
349.63-1.11 & 260.76 & -38.25 & ... & ... & ... & ... & 2.6 & 1.4 & 1.75 & 0.22 & ... & ... & IRAS 17163-3808  & 0 \\ 
351.59+0.19 & 260.81 & -35.90 & 3.2 & 2.3 & 11.41 & 0.15 & 3.0 & 1.7 & 12.50 & 0.18 & 0.20 & 0.04 & IRAS 17200-3550  & 1 \\ 
352.50+0.80 & 260.82 & -34.81 & ... & ... & ... & ... & 2.0 & 1.9 & 2.64 & 0.18 & ... & ... & IRAS 17164-3439  & 0 \\ 
350.69-0.49 & 260.87 & -37.03 & ... & ... & ... & ... & 1.8 & 1.5 & 0.79 & 0.29 & ... & ... & IRAS 17166-3656  & 1 \\ 
351.04-0.33 & 260.96 & -36.65 & ... & ... & ... & ... & 6.3 & 2.0 & 3.27 & 1.12 & ... & ... & IRAS 17169-3631  & 0 \\ 
353.26+1.08 & 261.05 & -34.02 & ... & ... & ... & ... & 2.5 & 2.1 & 2.58 & 0.29 & ... & ... & IRAS 17174-3355  & 0 \\ 
353.01+0.91 & 261.06 & -34.32 & ... & ... & ... & ... & 2.4 & 1.3 & 2.96 & 0.18 & ... & ... & IRAS 17178-3418  & 0 \\ 
350.97-0.54 & 261.12 & -36.82 & 3.5 & 3.3 & 1.79 & 0.35 & 5.5 & 2.0 & 1.94 & 1.15 & 0.18 & 1.36 & IRAS 17210-3646  & 1 \\ 
352.11+0.19 & 261.17 & -35.48 & ... & ... & ... & ... & 5.5 & 2.6 & 4.48 & 0.91 & ... & ... & IRAS 17178-3525  & 0 \\ 
353.20+0.89 & 261.20 & -34.18 & 3.2 & 2.4 & 48.69 & 0.17 & 2.5 & 1.8 & 41.76 & 0.20 & -0.33 & 0.01 & IRAS 17217-3403  & 0 \\ 
350.02-1.33 & 261.27 & -38.06 & 5.3 & 2.0 & 1.02 & 0.91 & 6.0 & 2.1 & 4.39 & 0.58 & 3.19 & 1.96 & IRAS 17216-3801  & 0 \\ 
350.84-0.83 & 261.33 & -37.09 & ... & ... & ... & ... & 7.8 & 1.4 & 2.37 & 7.73 & ... & ... & IRAS 17184-3657  & 0 \\ 
351.59-0.36 & 261.36 & -36.21 & 2.4 & 1.8 & 1.65 & 0.13 & 1.6 & 1.3 & 4.06 & 0.12 & 1.96 & 0.18 & IRAS 17220-3609  & 1 \\ 
351.48-0.47 & 261.41 & -36.36 & 2.9 & 2.5 & 3.54 & 0.17 & 2.3 & 1.8 & 3.87 & 0.23 & 0.19 & 0.17 & IRAS 17221-3619  & 1 \\ 
353.16+0.65 & 261.42 & -34.34 & 5.8 & 3.4 & 92.11 & 0.28 & 5.8 & 2.9 & 85.65 & 0.39 & -0.16 & 0.01 & none & 0 \\ 
352.24-0.11 & 261.56 & -35.53 & 4.5 & 3.2 & 2.14 & 0.39 & 4.7 & 2.8 & 4.83 & 0.52 & 1.77 & 0.46 & IRAS 17227-3527  & 0 \\ 
352.40-0.05 & 261.61 & -35.36 & 4.3 & 2.8 & 2.25 & 0.31 & 6.3 & 2.0 & 2.98 & 0.89 & 0.61 & 0.71 & IRAS 17231-3520  & 1 \\ 
352.03-0.30 & 261.61 & -35.81 & 1.6 & 1.1 & 0.21 & 0.12 & ... & ... & ... & ... & ... & ... & IRAS 17233-3546  & 0 \\ 
351.78-0.53 & 261.68 & -36.15 & 2.8 & 1.9 & 2.81 & 0.14 & 2.1 & 1.4 & 10.29 & 0.14 & 2.82 & 0.11 & IRAS 17233-3606  & 1 \\ 
353.08+0.34 & 261.68 & -34.58 & 3.6 & 3.1 & 13.17 & 0.21 & 3.8 & 2.9 & 12.55 & 0.32 & -0.11 & 0.07 & IRAS 17234-3431  & 0 \\ 
353.64+0.68 & 261.72 & -33.93 & ... & ... & ... & ... & 8.3 & 1.8 & 3.57 & 0.87 & ... & ... & IRAS 17199-3353  & 0 \\ 
352.41-0.19 & 261.76 & -35.43 & ... & ... & ... & ... & 5.7 & 1.7 & 2.33 & 1.67 & ... & ... & IRAS 17202-3519  & 0 \\ 
355.29+1.73 & 261.78 & -31.97 & ... & ... & ... & ... & 3.2 & 3.2 & 2.91 & 6.92 & ... & ... & IRAS 17204-3154  & 0 \\ 
352.59-0.17 & 261.87 & -35.28 & 3.6 & 2.4 & 3.23 & 0.21 & 2.7 & 2.0 & 3.61 & 0.25 & 0.24 & 0.21 & IRAS 17242-3513  & 1 \\ 
352.36-0.44 & 261.98 & -35.62 & 4.8 & 1.9 & 1.20 & 0.72 & 2.8 & 2.0 & 2.13 & 0.29 & 1.24 & 1.33 & IRAS 17244-3536  & 1 \\ 
352.87-0.20 & 262.09 & -35.06 & 2.8 & 1.7 & 0.79 & 0.26 & 2.0 & 1.4 & 1.42 & 0.16 & 1.27 & 0.75 & IRAS 17249-3501  & 1 \\ 
353.05-0.11 & 262.11 & -34.86 & ... & ... & ... & ... & 4.9 & 2.5 & 2.62 & 1.51 & ... & ... & IRAS 17217-3446  & 0 \\ 
351.65-1.24 & 262.32 & -36.65 & 4.0 & 2.3 & 30.89 & 0.18 & 3.8 & 1.8 & 37.64 & 0.26 & 0.43 & 0.02 & IRAS 17258-3637  & 1 \\ 
353.37-0.11 & 262.33 & -34.59 & 4.5 & 3.0 & 5.66 & 0.26 & 2.9 & 2.0 & 5.67 & 0.22 & 0.01 & 0.13 & IRAS 17258-3432  & 0 \\ 
353.95+0.25 & 262.35 & -33.91 & ... & ... & ... & ... & 4.8 & 1.8 & 2.12 & 0.62 & ... & ... & IRAS 17230-3348  & 0 \\ 
353.57-0.03 & 262.38 & -34.38 & 3.1 & 2.6 & 3.84 & 0.18 & 2.8 & 2.3 & 5.88 & 0.25 & 0.93 & 0.14 & IRAS 17257-3420  & 0 \\ 
354.41+0.45 & 262.46 & -33.41 & 3.9 & 2.3 & 2.21 & 0.27 & 3.4 & 2.2 & 4.95 & 0.37 & 1.75 & 0.31 & IRAS 17265-3322  & 0 \\ 
352.61-0.79 & 262.52 & -35.60 & ... & ... & ... & ... & 2.7 & 1.6 & 1.06 & 0.67 & ... & ... & IRAS 17234-3531  & 0 \\ 
352.36-0.98 & 262.53 & -35.91 & ... & ... & ... & ... & 2.4 & 1.6 & 0.98 & 0.29 & ... & ... & IRAS 17233-3550  & 0 \\ 
354.65+0.48 & 262.58 & -33.20 & 3.1 & 1.9 & 2.17 & 0.22 & 3.5 & 1.3 & 4.09 & 0.30 & 1.38 & 0.27 & IRAS 17271-3309  & 1 \\ 
353.41-0.36 & 262.62 & -34.69 & 2.2 & 2.1 & 7.77 & 0.13 & 1.7 & 1.6 & 13.18 & 0.14 & 1.15 & 0.04 & IRAS 17271-3439  & 1 \\ 
352.63-1.07 & 262.81 & -35.74 & 2.8 & 1.8 & 1.20 & 0.19 & 2.3 & 1.5 & 4.41 & 0.17 & 2.84 & 0.36 & IRAS 17278-3541  & 1 \\ 
354.19-0.05 & 262.82 & -33.87 & 2.8 & 2.3 & 3.10 & 0.17 & 2.7 & 1.8 & 3.93 & 0.23 & 0.52 & 0.17 & IRAS 17279-3350  & 1 \\ 
354.77+0.32 & 262.82 & -33.18 & 5.9 & 2.5 & 3.95 & 0.38 & 5.0 & 2.0 & 6.98 & 0.50 & 1.24 & 0.26 & IRAS 17279-3311  & 1 \\ 
354.48+0.07 & 262.88 & -33.57 & 3.1 & 2.5 & 2.84 & 0.22 & 2.5 & 2.2 & 4.50 & 0.31 & 1.00 & 0.23 & IRAS 17281-3331  & 1 \\ 
356.20+0.90 & 263.17 & -31.67 & 3.9 & 3.1 & 2.22 & 0.29 & 5.6 & 1.8 & 2.51 & 1.04 & 0.27 & 0.94 & IRAS 17292-3136  & 0 \\ 
355.24+0.08 & 263.37 & -32.92 & 4.3 & 3.5 & 7.49 & 0.38 & 3.9 & 3.2 & 7.77 & 0.71 & 0.08 & 0.23 & IRAS 17303-3250  & 0 \\ 
356.23+0.68 & 263.41 & -31.77 & 4.4 & 2.3 & 2.35 & 0.34 & 2.3 & 1.6 & 2.10 & 0.20 & -0.24 & 0.37 & IRAS 17303-3144  & 1 \\ 
355.86+0.25 & 263.60 & -32.31 & ... & ... & ... & ... & 5.7 & 5.2 & 6.83 & 4.66 & ... & ... & IRAS 17279-3217  & 0 \\ 
355.66+0.07 & 263.65 & -32.57 & ... & ... & ... & ... & 2.5 & 1.6 & 1.44 & 0.36 & ... & ... & IRAS 17284-3229  & 0 \\ 
356.48+0.21 & 264.04 & -31.81 & ... & ... & ... & ... & 3.1 & 2.0 & 1.55 & 0.64 & ... & ... & IRAS 17295-3142  & 0 \\ 
356.48-0.02 & 264.26 & -31.93 & 5.7 & 3.0 & 1.92 & 0.68 & 6.7 & 3.2 & 6.06 & 1.18 & 2.51 & 0.88 & IRAS 17336-3154  & 1 \\ 
356.83-0.10 & 264.57 & -31.68 & ... & ... & ... & ... & 2.9 & 1.4 & 0.88 & 0.32 & ... & ... & IRAS 17318-3137  & 0 \\ 
356.97-0.08 & 264.63 & -31.55 & ... & ... & ... & ... & 4.3 & 2.7 & 2.30 & 0.73 & ... & ... & IRAS 17319-3132  & 0 \\ 
357.68-0.09 & 265.09 & -30.95 & 3.3 & 2.5 & 1.85 & 0.21 & 3.1 & 1.4 & 1.19 & 0.31 & -0.95 & 0.62 & IRAS 17368-3057  & 0 \\ 
359.34+0.89 & 265.14 & -29.03 & 17.3 & 1.2 & 1.84 & 3.22 & ... & ... & ... & ... & ... & ... & IRAS 17372-2859  & 0 \\ 
357.58-0.33 & 265.27 & -31.17 & 5.3 & 1.8 & 1.03 & 1.10 & 3.7 & 1.7 & 3.29 & 0.28 & 2.52 & 2.32 & IRAS 17377-3109  & 0 \\ 
358.01-0.16 & 265.36 & -30.71 & 3.4 & 1.6 & 0.83 & 0.29 & 2.3 & 1.4 & 1.98 & 0.18 & 1.91 & 0.78 & IRAS 17381-3042  & 1 \\ 
357.80-0.31 & 265.37 & -30.97 & ... & ... & ... & ... & 5.2 & 1.7 & 1.53 & 2.35 & ... & ... & IRAS 17350-3051  & 0 \\ 
359.36+0.34 & 265.69 & -29.30 & ... & ... & ... & ... & 2.1 & 1.4 & 0.84 & 1.69 & ... & ... & IRAS 17363-2913  & 0 \\ 
358.76-0.09 & 265.75 & -30.04 & 5.0 & 3.4 & 5.87 & 0.33 & 4.0 & 2.0 & 4.51 & 0.40 & -0.57 & 0.23 & IRAS 17399-3000  & 0 \\ 
358.49-0.38 & 265.86 & -30.42 & ... & ... & ... & ... & 2.6 & 1.4 & 2.59 & 0.18 & ... & ... & IRAS 17371-3021  & 0 \\ 
358.40-0.49 & 265.92 & -30.55 & 4.0 & 2.4 & 1.51 & 0.35 & 2.2 & 1.8 & 2.83 & 0.22 & 1.36 & 0.54 & IRAS 17403-3032  & 1 \\ 
359.07-0.10 & 265.95 & -29.78 & 7.6 & 4.7 & 9.70 & 3.22 & 6.2 & 3.2 & 8.19 & 0.64 & -0.37 & 0.74 & IRAS 17405-2946  & 1 \\ 
359.27-0.04 & 266.01 & -29.58 & 21.1 & 4.8 & 32.37 & 7.14 & ... & ... & ... & ... & ... & ... & IRAS 17409-2932  & 0 \\ 
358.86-0.39 & 266.10 & -30.11 & 5.1 & 3.3 & 3.05 & 0.35 & ... & ... & ... & ... & ... & ... & none & 0 \\ 
358.95-0.40 & 266.16 & -30.04 & ... & ... & ... & ... & 3.7 & 2.4 & 2.65 & 0.42 & ... & ... & IRAS 17382-2958  & 0 \\ 
359.50-0.10 & 266.20 & -29.41 & 8.1 & 4.6 & 52.39 & 0.42 & 6.6 & 4.5 & 71.26 & 0.52 & 0.67 & 0.02 & IRAS 17418-2924  & 0 \\ 
358.66-0.80 & 266.39 & -30.50 & ... & ... & ... & ... & 18.2 & 2.1 & 8.22 & 5.87 & ... & ... & IRAS 17391-3026  & 0 \\ 
0.05-0.03 & 266.46 & -28.91 & 9.0 & 3.6 & 175.17 & 0.37 & 8.8 & 2.7 & 171.03 & 0.46 & -0.05 & 0.01 & IRAS 17428-2854  & 0 \\ 
359.75-0.39 & 266.63 & -29.35 & ... & ... & ... & ... & 2.8 & 1.8 & 2.21 & 0.27 & ... & ... & IRAS 17400-2915  & 0 \\ 
0.66-0.04 & 266.83 & -28.39 & 4.7 & 2.7 & 112.65 & 0.31 & 2.4 & 1.8 & 139.83 & 0.27 & 0.47 & 0.01 & IRAS 17441-2822  & 1 \\ 
0.69-0.04 & 266.85 & -28.37 & ... & ... & ... & ... & 47.8 & 5.1 & 319.98 & 8.01 & ... & ... & IRAS 17411-2820  & 0 \\ 
1.40+0.29 & 266.94 & -27.59 & 4.5 & 3.0 & 4.40 & 0.48 & 5.6 & 1.9 & 5.69 & 1.62 & 0.56 & 0.66 & IRAS 17446-2734  & 0 \\ 
0.29-0.48 & 267.04 & -28.94 & 3.4 & 2.1 & 2.20 & 0.20 & 3.9 & 1.9 & 7.85 & 0.26 & 2.77 & 0.21 & IRAS 17449-2855  & 1 \\ 
0.10-0.66 & 267.11 & -29.19 & ... & ... & ... & ... & 2.4 & 1.5 & 1.28 & 0.41 & ... & ... & IRAS 17419-2907  & 1 \\ 
1.40+0.10 & 267.13 & -27.68 & 5.0 & 3.7 & 7.80 & 0.84 & ... & ... & ... & ... & ... & ... & IRAS 17450-2742  & 0 \\ 
1.18-0.07 & 267.17 & -27.96 & 8.7 & 4.2 & 43.73 & 0.55 & ... & ... & ... & ... & ... & ... & IRAS 17456-2756  & 1 \\ 
0.54-0.62 & 267.34 & -28.79 & 4.2 & 2.7 & 6.55 & 0.29 & 3.9 & 2.0 & 9.20 & 0.30 & 0.74 & 0.12 & IRAS 17462-2845  & 1 \\ 
358.28-2.03 & 267.39 & -31.46 & ... & ... & ... & ... & 4.7 & 2.2 & 2.87 & 0.56 & ... & ... & IRAS 17432-3126  & 0 \\ 
0.37-0.79 & 267.39 & -29.03 & 2.9 & 1.7 & 1.15 & 0.18 & ... & ... & ... & ... & ... & ... & IRAS 17463-2859  & 1 \\ 
1.63-0.04 & 267.40 & -27.56 & 4.9 & 4.6 & 11.15 & 0.52 & 4.7 & 3.9 & 25.11 & 0.67 & 1.77 & 0.12 & IRAS 17465-2729  & 0 \\ 
1.58-0.25 & 267.57 & -27.71 & 4.1 & 2.7 & 1.83 & 1.08 & ... & ... & ... & ... & ... & ... & IRAS 17469-2743  & 0 \\ 
0.57-0.85 & 267.58 & -28.89 & 2.3 & 1.9 & 3.14 & 0.13 & 2.0 & 1.6 & 7.65 & 0.16 & 1.94 & 0.10 & IRAS 17470-2853  & 1 \\ 
1.92-0.07 & 267.59 & -27.33 & ... & ... & ... & ... & 16.1 & 2.9 & 16.18 & 47.67 & ... & ... & IRAS 17443-2718  & 0 \\ 
1.70-0.35 & 267.74 & -27.66 & 5.1 & 1.6 & 1.79 & 1.61 & 5.1 & 1.8 & 5.75 & 1.12 & 2.54 & 2.00 & IRAS 17478-2735  & 0 \\ 
2.50+0.03 & 267.84 & -26.78 & ... & ... & ... & ... & 9.8 & 1.6 & 12.98 & 5.15 & ... & ... & IRAS 17450-2641  & 0 \\ 
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{lll|cccccc|cccccc|cccc|c}
\caption{QUaD Polarized Galactic Source Catalog\label{tab:polsrccat}}\\

\hline \hline \\[-2ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{6}{c}{100 GHz} &
\multicolumn{6}{c}{150 GHz} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] 
\multicolumn{1}{c}{\textbf{Source}} &
\multicolumn{1}{c}{\textbf{RA}} &
\multicolumn{1}{c}{\textbf{dec}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$P$}} &
\multicolumn{1}{c}{\textbf{$\delta P$}} &
\multicolumn{1}{c}{\textbf{$\phi$}} &
\multicolumn{1}{c}{\textbf{$\delta \phi$}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$P$}} &
\multicolumn{1}{c}{\textbf{$\delta P$}} &
\multicolumn{1}{c}{\textbf{$\phi$}} &
\multicolumn{1}{c}{\textbf{$\delta \phi$}} &
\multicolumn{1}{c}{\textbf{$\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$\delta\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$\alpha_{P}$}} &
\multicolumn{1}{c}{\textbf{$\delta\alpha_{P}$}} &
\multicolumn{1}{c}{\textbf{$Alt. Name$}} \\[0.5ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] \hline
\\[-1.8ex]
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\ [0.5ex]
\hline \hline \\[-2ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{6}{c}{100 GHz} &
\multicolumn{6}{c}{150 GHz} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] 
\multicolumn{1}{c}{\textbf{Source}} &
\multicolumn{1}{c}{\textbf{RA}} &
\multicolumn{1}{c}{\textbf{dec}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$P$}} &
\multicolumn{1}{c}{\textbf{$\delta P$}} &
\multicolumn{1}{c}{\textbf{$\phi$}} &
\multicolumn{1}{c}{\textbf{$\delta \phi$}} &
\multicolumn{1}{c}{\textbf{$I$}} &
\multicolumn{1}{c}{\textbf{$\delta I$}} &
\multicolumn{1}{c}{\textbf{$P$}} &
\multicolumn{1}{c}{\textbf{$\delta P$}} &
\multicolumn{1}{c}{\textbf{$\phi$}} &
\multicolumn{1}{c}{\textbf{$\delta \phi$}} &
\multicolumn{1}{c}{\textbf{$\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$\delta\alpha_{I}$}} &
\multicolumn{1}{c}{\textbf{$\alpha_{P}$}} &
\multicolumn{1}{c}{\textbf{$\delta\alpha_{P}$}} &
\multicolumn{1}{c}{\textbf{$Alt. Name$}} \\[0.5ex]
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\[0.5ex] \hline
\\[-1.8ex]

\endhead
\multicolumn{8}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-1.8ex] \hline \hline
\endlastfoot

%267.99-1.05 & 134.82 & -47.55 & 123.1 & 0.1 & 1.33 & 0.18 & 27.53 & 3.81 & 112.61 & 0.16 & 1.29 & 0.17 & -15.66 & 3.78 & -0.19 & 0.00 & -0.06 & 0.41 & IRAS 08573-4718  \\ 
%283.41-1.13 & 153.83 & -57.96 & 5.5 & 1.4 & 11.24 & 2.00 & -14.96 & 5.09 & 3.99 & 0.79 & ... & ... & ... & ... & -0.68 & 0.70 & ... & ... & IRAS 10136-5743  \\ 
284.33-0.36 & 156.06 & -57.81 & 143.6 & 0.3 & 2.80 & 1.09 & 13.68 & 11.15 & 138.32 & 0.36 & ... & ... & ... & ... & -0.08 & 0.01 & ... & ... & IRAS 10227-5730  \\ 
%327.27-0.60 & 238.28 & -54.65 & 44.3 & 0.2 & ... & ... & ... & ... & 51.54 & 0.17 & 1.07 & 0.66 & 87.56 & 17.58 & 0.33 & 0.01 & ... & ... & IRAS 15455-5422  \\ 
%333.57-0.22 & 245.51 & -50.13 & 83.4 & 0.1 & 0.90 & 0.19 & 35.53 & 6.03 & 74.39 & 0.14 & 3.13 & 1.60 & 40.33 & 14.67 & -0.25 & 0.01 & 2.71 & 1.20 & IRAS 16183-4958  \\ 
359.93-0.06 & 266.42 & -29.03 & 175.2 & 0.4 & ... & ... & ... & ... & 171.03 & 0.46 & 1.08 & ... & 75.62 & ... & -0.05 & 0.01 & ... & ... & none \\ 
0.18-0.06 & 266.57 & -28.81 & ... & ... & 7.91 & 0.33 & -38.61 & 1.19 & ... & ... & 4.90 & 0.32 & -42.20 & 1.86 & ... & ... & -1.04 & 0.17 & IRAS 17431-2846  \\ 
0.63-0.05 & 266.82 & -28.42 & 112.7 & 0.3 & 3.21 & 7.35 & 88.40 & 65.64 & 139.83 & 0.27 & 1.33 & 0.24 & 68.57 & 5.19 & 0.47 & 0.01 & -1.92 & 5.00 & IRAS 17440-2823  \\ 

\end{longtable}
